Dynamic Shielding for Reinforcement Learning in Black-Box Environments

It is challenging to use reinforcement learning (RL) in cyber-physical systems due to the lack of safety guarantees during learning. Although there have been various proposals to reduce undesired behaviors during learning, most of these techniques require prior system knowledge, and their applicability is limited. This paper aims to reduce undesired behaviors during learning without requiring any prior system knowledge. We propose dynamic shielding: an extension of a model-based safe RL technique called shielding using automata learning. The dynamic shielding technique constructs an approximate system model in parallel with RL using a variant of the RPNI algorithm and suppresses undesired explorations due to the shield constructed from the learned model. Through this combination, potentially unsafe actions can be foreseen before the agent experiences them. Experiments show that our dynamic shield significantly decreases the number of undesired events during training.

==> figs/crash_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.03, 0.97)},
  anchor=north west,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-1.20, xmax=25.16,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=-9.01, ymax=189.14,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00  0.00
 0.20  0.00
 0.41  0.00
 0.61  0.00
 0.82  0.00
 1.02 14.00
 1.23 14.00
 1.43 14.00
 1.64 14.00
 1.84 14.00
 2.05 14.00
 2.25 21.00
 2.46 21.03
 2.66 21.07
 2.87 21.07
 3.07 21.10
 3.28 21.10
 3.48 29.10
 3.69 29.10
 3.89 29.10
 4.10 29.17
 4.30 29.23
 4.51 29.23
 4.71 35.27
 4.92 35.30
 5.12 35.47
 5.32 36.10
 5.53 36.60
 5.73 36.90
 5.94 43.27
 6.14 43.63
 6.35 44.47
 6.55 45.00
 6.76 45.87
 6.96 46.10
 7.17 55.60
 7.37 56.10
 7.58 56.63
 7.78 57.13
 7.99 57.77
 8.19 57.83
 8.40 63.10
 8.60 63.37
 8.81 63.80
 9.01 64.30
 9.22 64.60
 9.42 64.63
 9.63 68.90
 9.83 69.57
10.04 70.57
10.24 71.50
10.44 72.40
10.65 77.47
10.85 78.23
11.06 79.07
11.26 79.47
11.47 80.30
11.67 80.97
11.88 85.13
12.08 86.07
12.29 87.33
12.49 88.70
12.70 90.40
12.90 91.23
13.11 98.73
13.31 100.43
13.52 101.83
13.72 102.80
13.93 104.33
14.13 105.07
14.34 116.37
14.54 117.07
14.75 117.80
14.95 118.67
15.16 119.43
15.36 119.77
15.56 124.17
15.77 125.10
15.97 125.87
16.18 126.77
16.38 127.67
16.59 127.83
16.79 132.17
17.00 132.77
17.20 133.53
17.41 134.03
17.61 134.60
17.82 134.77
18.02 139.23
18.23 139.73
18.43 140.00
18.64 140.40
18.84 140.60
19.05 140.63
19.25 143.97
19.46 144.30
19.66 144.53
19.87 145.10
20.07 145.33
20.28 145.37
20.48 152.90
20.68 153.30
20.89 154.03
21.09 154.83
21.30 155.30
21.50 159.33
21.71 159.77
21.91 160.03
22.12 160.53
22.32 161.10
22.53 161.97
22.73 168.07
22.94 168.83
23.14 169.70
23.35 170.70
23.55 171.23
23.76 171.87
23.96 180.13
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00  0.00
 0.20  0.00
 0.41  0.00
 0.61  0.00
 0.82  0.00
 1.02  9.71
 1.23  9.94
 1.43 10.03
 1.64 10.12
 1.84 10.12
 2.05 10.12
 2.25 13.65
 2.46 13.68
 2.66 13.74
 2.87 13.76
 3.07 13.76
 3.28 13.76
 3.48 20.82
 3.69 20.82
 3.89 20.88
 4.10 20.88
 4.30 20.91
 4.51 20.91
 4.71 25.35
 4.92 25.35
 5.12 25.38
 5.32 25.44
 5.53 25.65
 5.73 25.82
 5.94 32.24
 6.14 32.85
 6.35 33.50
 6.55 33.91
 6.76 34.44
 6.96 34.62
 7.17 38.35
 7.37 38.44
 7.58 39.06
 7.78 39.50
 7.99 40.15
 8.19 40.32
 8.40 47.85
 8.60 48.59
 8.81 49.12
 9.01 49.71
 9.22 50.29
 9.42 50.32
 9.63 56.12
 9.83 56.68
10.04 57.29
10.24 57.82
10.44 58.29
10.65 62.74
10.85 63.26
11.06 64.00
11.26 64.71
11.47 65.09
11.67 65.53
11.88 74.44
12.08 74.74
12.29 75.35
12.49 75.79
12.70 76.15
12.90 76.41
13.11 80.12
13.31 80.44
13.52 80.74
13.72 81.09
13.93 81.26
14.13 81.44
14.34 83.29
14.54 83.79
14.75 84.09
14.95 84.35
15.16 84.82
15.36 85.06
15.56 88.74
15.77 89.06
15.97 89.44
16.18 89.74
16.38 90.15
16.59 90.26
16.79 95.79
17.00 96.26
17.20 96.38
17.41 96.97
17.61 97.76
17.82 97.88
18.02 100.94
18.23 101.79
18.43 102.62
18.64 103.32
18.84 103.85
19.05 104.00
19.25 108.91
19.46 109.32
19.66 110.06
19.87 110.85
20.07 111.65
20.28 111.68
20.48 116.00
20.68 116.62
20.89 117.35
21.09 117.94
21.30 118.53
21.50 124.76
21.71 125.68
21.91 126.09
22.12 126.47
22.32 126.74
22.53 127.15
22.73 130.71
22.94 131.18
23.14 131.74
23.35 132.47
23.55 133.26
23.76 133.71
23.96 139.24
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00  0.06
 0.20  0.12
 0.41  0.15
 0.61  0.18
 0.82  0.21
 1.02  0.21
 1.23  0.29
 1.43  0.32
 1.64  0.32
 1.84  0.38
 2.05  0.38
 2.25  0.41
 2.46  0.50
 2.66  0.50
 2.87  0.53
 3.07  0.56
 3.28  0.65
 3.48  0.65
 3.69  0.68
 3.89  0.71
 4.10  0.76
 4.30  0.79
 4.51  0.88
 4.71  0.94
 4.92  0.97
 5.12  1.18
 5.32  1.29
 5.53  1.65
 5.73  1.74
 5.94  1.97
 6.14  2.65
 6.35  3.09
 6.55  3.59
 6.76  4.12
 6.96  4.24
 7.17  4.56
 7.37  5.21
 7.58  5.79
 7.78  6.24
 7.99  6.50
 8.19  6.56
 8.40  6.74
 8.60  6.97
 8.81  7.29
 9.01  7.82
 9.22  8.24
 9.42  8.26
 9.63  8.71
 9.83  9.09
10.04  9.79
10.24 10.59
10.44 11.09
10.65 11.12
10.85 11.74
11.06 12.06
11.26 12.44
11.47 12.94
11.67 13.44
11.88 13.47
12.08 14.12
12.29 14.68
12.49 15.65
12.70 16.56
12.90 16.88
13.11 17.06
13.31 17.74
13.52 18.79
13.72 19.79
13.93 20.35
14.13 20.65
14.34 21.00
14.54 21.59
14.75 22.26
14.95 23.00
15.16 23.68
15.36 24.06
15.56 24.44
15.77 25.09
15.97 25.71
16.18 26.18
16.38 26.68
16.59 26.88
16.79 27.41
17.00 28.21
17.20 28.59
17.41 29.50
17.61 30.35
17.82 30.47
18.02 31.03
18.23 31.53
18.43 32.29
18.64 32.82
18.84 33.29
19.05 33.35
19.25 33.50
19.46 33.91
19.66 34.35
19.87 34.68
20.07 35.44
20.28 35.47
20.48 36.03
20.68 36.85
20.89 37.18
21.09 37.47
21.30 37.74
21.50 37.76
21.71 38.24
21.91 38.56
22.12 39.21
22.32 39.59
22.53 39.91
22.73 40.03
22.94 40.41
23.14 40.71
23.35 41.03
23.55 41.41
23.76 41.76
23.96 42.00
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.03, 0.97)},
  anchor=north west,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-1.20, xmax=25.16,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=73.74, ymax=1597.95,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00 196.93
 0.20 280.33
 0.41 312.70
 0.61 329.17
 0.82 337.73
 1.02 339.43
 1.23 345.27
 1.43 349.37
 1.64 352.17
 1.84 354.40
 2.05 355.87
 2.25 356.57
 2.46 357.93
 2.66 359.00
 2.87 360.50
 3.07 361.53
 3.28 362.10
 3.48 363.23
 3.69 364.40
 3.89 365.60
 4.10 366.53
 4.30 367.33
 4.51 370.70
 4.71 375.43
 4.92 379.40
 5.12 381.67
 5.32 385.33
 5.53 389.27
 5.73 390.87
 5.94 394.03
 6.14 395.53
 6.35 396.53
 6.55 403.53
 6.76 418.90
 6.96 423.23
 7.17 434.63
 7.37 445.47
 7.58 454.20
 7.78 459.13
 7.99 475.33
 8.19 479.43
 8.40 500.63
 8.60 516.73
 8.81 529.27
 9.01 548.87
 9.22 561.83
 9.42 562.07
 9.63 567.93
 9.83 576.50
10.04 587.43
10.24 594.67
10.44 629.37
10.65 633.80
10.85 653.03
11.06 675.33
11.26 693.27
11.47 704.43
11.67 715.37
11.88 718.93
12.08 738.43
12.29 755.90
12.49 781.40
12.70 803.80
12.90 818.17
13.11 825.23
13.31 838.97
13.52 846.93
13.72 853.40
13.93 858.13
14.13 861.70
14.34 865.47
14.54 871.63
14.75 876.43
14.95 893.00
15.16 926.20
15.36 934.77
15.56 946.13
15.77 956.20
15.97 965.27
16.18 972.17
16.38 983.90
16.59 986.87
16.79 993.17
17.00 1002.60
17.20 1025.20
17.41 1040.37
17.61 1054.40
17.82 1056.27
18.02 1062.80
18.23 1071.03
18.43 1076.37
18.64 1087.10
18.84 1097.13
19.05 1099.03
19.25 1111.63
19.46 1119.20
19.66 1126.60
19.87 1198.53
20.07 1271.03
20.28 1271.20
20.48 1287.67
20.68 1301.27
20.89 1315.37
21.09 1326.57
21.30 1334.30
21.50 1336.03
21.71 1341.63
21.91 1345.30
22.12 1348.33
22.32 1361.50
22.53 1373.07
22.73 1377.67
22.94 1391.70
23.14 1454.87
23.35 1468.83
23.55 1475.43
23.76 1486.20
23.96 1493.20
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00 188.30
 0.20 268.20
 0.41 304.70
 0.61 320.57
 0.82 329.23
 1.02 330.57
 1.23 336.80
 1.43 340.83
 1.64 343.93
 1.84 346.00
 2.05 347.67
 2.25 348.43
 2.46 350.10
 2.66 352.30
 2.87 353.67
 3.07 354.63
 3.28 355.50
 3.48 356.33
 3.69 358.07
 3.89 358.97
 4.10 360.80
 4.30 363.13
 4.51 364.30
 4.71 365.77
 4.92 366.67
 5.12 374.67
 5.32 379.97
 5.53 382.97
 5.73 385.13
 5.94 390.03
 6.14 394.43
 6.35 397.70
 6.55 408.90
 6.76 421.10
 6.96 425.37
 7.17 436.77
 7.37 453.27
 7.58 463.60
 7.78 473.47
 7.99 516.17
 8.19 520.63
 8.40 543.50
 8.60 555.17
 8.81 568.30
 9.01 582.33
 9.22 606.63
 9.42 607.77
 9.63 626.60
 9.83 637.33
10.04 651.00
10.24 667.57
10.44 683.10
10.65 686.53
10.85 700.97
11.06 709.10
11.26 742.10
11.47 767.40
11.67 777.03
11.88 780.23
12.08 787.27
12.29 823.00
12.49 841.03
12.70 865.00
12.90 878.57
13.11 886.87
13.31 903.93
13.52 940.47
13.72 985.00
13.93 1011.97
14.13 1026.77
14.34 1038.60
14.54 1050.37
14.75 1056.93
14.95 1064.97
15.16 1077.80
15.36 1084.53
15.56 1093.53
15.77 1105.53
15.97 1161.57
16.18 1197.93
16.38 1231.47
16.59 1238.70
16.79 1253.80
17.00 1269.63
17.20 1277.90
17.41 1281.73
17.61 1301.07
17.82 1303.67
18.02 1311.97
18.23 1315.97
18.43 1323.87
18.64 1333.40
18.84 1344.47
19.05 1345.83
19.25 1355.87
19.46 1361.13
19.66 1406.20
19.87 1417.63
20.07 1423.67
20.28 1423.70
20.48 1439.80
20.68 1454.47
20.89 1466.00
21.09 1471.10
21.30 1473.77
21.50 1474.60
21.71 1476.27
21.91 1482.07
22.12 1483.53
22.32 1484.93
22.53 1488.83
22.73 1490.23
22.94 1494.33
23.14 1503.47
23.35 1513.90
23.55 1521.17
23.76 1525.50
23.96 1528.67
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00 143.02
 0.20 179.36
 0.41 192.76
 0.61 199.38
 0.82 202.62
 1.02 203.05
 1.23 205.57
 1.43 207.57
 1.64 209.07
 1.84 210.21
 2.05 210.86
 2.25 210.95
 2.46 211.55
 2.66 212.36
 2.87 212.86
 3.07 213.33
 3.28 214.17
 3.48 214.36
 3.69 215.21
 3.89 215.67
 4.10 217.21
 4.30 219.50
 4.51 220.43
 4.71 221.29
 4.92 222.79
 5.12 225.05
 5.32 226.17
 5.53 227.50
 5.73 230.24
 5.94 233.19
 6.14 237.26
 6.35 240.90
 6.55 242.64
 6.76 245.79
 6.96 246.17
 7.17 246.83
 7.37 254.69
 7.58 262.43
 7.78 264.83
 7.99 267.83
 8.19 268.57
 8.40 271.62
 8.60 274.38
 8.81 276.26
 9.01 282.48
 9.22 287.93
 9.42 288.00
 9.63 289.45
 9.83 294.38
10.04 298.62
10.24 303.26
10.44 305.79
10.65 305.86
10.85 310.90
11.06 317.57
11.26 322.71
11.47 327.43
11.67 330.10
11.88 330.55
12.08 334.62
12.29 337.38
12.49 341.14
12.70 343.12
12.90 345.93
13.11 346.79
13.31 352.19
13.52 360.19
13.72 362.74
13.93 365.24
14.13 365.64
14.34 366.05
14.54 368.50
14.75 370.50
14.95 375.81
15.16 380.48
15.36 383.62
15.56 387.00
15.77 394.95
15.97 398.71
16.18 400.74
16.38 403.60
16.59 404.17
16.79 405.07
17.00 405.86
17.20 407.62
17.41 409.12
17.61 409.40
17.82 409.69
18.02 410.48
18.23 413.62
18.43 418.12
18.64 421.29
18.84 427.00
19.05 427.40
19.25 430.48
19.46 440.17
19.66 447.45
19.87 451.83
20.07 454.52
20.28 454.55
20.48 456.48
20.68 460.10
20.89 462.14
21.09 465.17
21.30 465.76
21.50 465.81
21.71 469.24
21.91 472.83
22.12 474.71
22.32 475.64
22.53 477.33
22.73 477.52
22.94 477.86
23.14 479.17
23.35 481.81
23.55 483.67
23.76 485.00
23.96 485.21
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.97, 0.03)},
  anchor=south east,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-0.59, xmax=12.47,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=175.09, ymax=7662.57,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00 823.90
 0.20 1451.70
 0.41 1896.70
 0.61 2252.83
 0.82 2521.03
 1.02 2580.03
 1.23 2855.07
 1.43 3110.90
 1.64 3350.50
 1.84 3582.57
 2.05 3748.80
 2.25 3823.47
 2.46 4028.83
 2.66 4225.90
 2.87 4409.83
 3.07 4584.87
 3.28 4686.03
 3.48 4759.03
 3.69 4904.13
 3.89 5035.03
 4.10 5154.20
 4.30 5262.83
 4.51 5315.17
 4.71 5372.40
 4.92 5463.43
 5.12 5546.70
 5.32 5625.57
 5.53 5699.63
 5.73 5729.03
 5.94 5779.57
 6.14 5845.27
 6.35 5908.17
 6.55 5967.90
 6.76 6026.53
 6.96 6042.27
 7.17 6090.33
 7.37 6146.60
 7.58 6201.50
 7.78 6253.43
 7.99 6303.47
 8.19 6312.80
 8.40 6360.10
 8.60 6408.67
 8.81 6455.87
 9.01 6501.53
 9.22 6547.23
 9.42 6550.07
 9.63 6600.97
 9.83 6644.70
10.04 6689.00
10.24 6732.10
10.44 6771.27
10.65 6779.80
10.85 6820.47
11.06 6863.83
11.26 6905.77
11.47 6948.20
11.67 6982.83
11.88 6996.40
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00 822.27
 0.20 1455.27
 0.41 1910.67
 0.61 2274.63
 0.82 2553.43
 1.02 2616.40
 1.23 2905.13
 1.43 3171.00
 1.64 3419.97
 1.84 3659.80
 2.05 3837.37
 2.25 3916.63
 2.46 4134.10
 2.66 4343.20
 2.87 4542.33
 3.07 4729.03
 3.28 4843.03
 3.48 4924.53
 3.69 5085.13
 3.89 5232.37
 4.10 5363.23
 4.30 5484.67
 4.51 5543.10
 4.71 5608.93
 4.92 5709.90
 5.12 5803.20
 5.32 5887.23
 5.53 5966.90
 5.73 5999.40
 5.94 6052.00
 6.14 6123.30
 6.35 6190.13
 6.55 6255.77
 6.76 6318.60
 6.96 6335.70
 7.17 6385.83
 7.37 6442.17
 7.58 6498.80
 7.78 6553.67
 7.99 6608.23
 8.19 6617.57
 8.40 6667.97
 8.60 6717.33
 8.81 6766.87
 9.01 6815.43
 9.22 6863.10
 9.42 6866.10
 9.63 6916.67
 9.83 6962.33
10.04 7007.87
10.24 7053.03
10.44 7095.83
10.65 7105.53
10.85 7149.60
11.06 7191.13
11.26 7232.27
11.47 7273.87
11.67 7308.50
11.88 7322.23
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00 515.43
 0.20 864.63
 0.41 1154.50
 0.61 1408.60
 0.82 1614.63
 1.02 1641.83
 1.23 1862.93
 1.43 2077.97
 1.64 2282.83
 1.84 2482.33
 2.05 2633.67
 2.25 2678.67
 2.46 2869.17
 2.66 3053.60
 2.87 3226.00
 3.07 3389.43
 3.28 3487.63
 3.48 3540.30
 3.69 3677.73
 3.89 3804.27
 4.10 3922.67
 4.30 4028.43
 4.51 4081.27
 4.71 4127.37
 4.92 4216.73
 5.12 4299.13
 5.32 4375.73
 5.53 4447.57
 5.73 4474.53
 5.94 4513.00
 6.14 4574.83
 6.35 4634.17
 6.55 4691.43
 6.76 4745.23
 6.96 4761.17
 7.17 4798.63
 7.37 4850.73
 7.58 4899.90
 7.78 4947.83
 7.99 4995.17
 8.19 5002.63
 8.40 5038.23
 8.60 5081.30
 8.81 5128.83
 9.01 5175.50
 9.22 5218.20
 9.42 5220.70
 9.63 5258.97
 9.83 5301.37
10.04 5342.50
10.24 5384.47
10.44 5423.87
10.65 5425.67
10.85 5463.73
11.06 5503.37
11.26 5542.27
11.47 5581.50
11.67 5616.73
11.88 5623.43
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.97, 0.03)},
  anchor=south east,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-0.99, xmax=20.86,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=-33.11, ymax=6763.54,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00 291.43
 0.20 568.17
 0.41 824.20
 0.61 1057.57
 0.82 1276.37
 1.02 1478.27
 1.23 1662.57
 1.43 1830.30
 1.64 1983.73
 1.84 2126.83
 2.05 2261.73
 2.25 2389.73
 2.46 2511.40
 2.66 2625.03
 2.87 2735.23
 3.07 2839.77
 3.28 2940.10
 3.48 3036.67
 3.69 3131.03
 3.89 3221.67
 4.10 3309.70
 4.30 3394.13
 4.51 3475.87
 4.71 3556.50
 4.92 3635.17
 5.12 3711.57
 5.32 3785.27
 5.53 3856.77
 5.73 3926.40
 5.94 3995.17
 6.14 4062.40
 6.35 4127.43
 6.55 4191.50
 6.76 4253.83
 6.96 4314.53
 7.17 4373.77
 7.37 4432.63
 7.58 4489.60
 7.78 4544.93
 7.99 4600.80
 8.19 4655.63
 8.40 4709.53
 8.60 4760.80
 8.81 4810.70
 9.01 4859.07
 9.22 4907.43
 9.42 4954.83
 9.63 5000.23
 9.83 5044.93
10.04 5088.40
10.24 5130.73
10.44 5171.50
10.65 5211.50
10.85 5251.70
11.06 5290.13
11.26 5327.47
11.47 5363.23
11.67 5399.07
11.88 5434.10
12.08 5468.77
12.29 5503.33
12.49 5535.47
12.70 5568.13
12.90 5600.10
13.11 5631.43
13.31 5662.30
13.52 5691.63
13.72 5720.57
13.93 5749.77
14.13 5778.57
14.34 5806.63
14.54 5834.33
14.75 5861.93
14.95 5888.00
15.16 5915.20
15.36 5940.67
15.56 5966.00
15.77 5989.90
15.97 6013.77
16.18 6038.30
16.38 6062.00
16.59 6084.37
16.79 6107.00
17.00 6128.83
17.20 6151.10
17.41 6171.90
17.61 6192.70
17.82 6213.47
18.02 6233.40
18.23 6253.70
18.43 6274.67
18.64 6294.73
18.84 6313.37
19.05 6333.00
19.25 6352.57
19.46 6371.97
19.66 6391.07
19.87 6403.07
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00 293.13
 0.20 562.63
 0.41 812.20
 0.61 1045.77
 0.82 1261.87
 1.02 1460.20
 1.23 1640.70
 1.43 1806.40
 1.64 1958.03
 1.84 2103.07
 2.05 2236.03
 2.25 2362.90
 2.46 2484.37
 2.66 2600.33
 2.87 2711.83
 3.07 2817.80
 3.28 2920.23
 3.48 3018.10
 3.69 3113.23
 3.89 3203.70
 4.10 3292.03
 4.30 3378.00
 4.51 3461.47
 4.71 3541.17
 4.92 3619.37
 5.12 3695.30
 5.32 3768.27
 5.53 3840.50
 5.73 3909.33
 5.94 3977.60
 6.14 4044.20
 6.35 4109.93
 6.55 4173.33
 6.76 4235.77
 6.96 4298.63
 7.17 4358.57
 7.37 4417.53
 7.58 4474.50
 7.78 4531.40
 7.99 4586.87
 8.19 4642.10
 8.40 4696.57
 8.60 4750.33
 8.81 4801.33
 9.01 4853.93
 9.22 4905.00
 9.42 4955.33
 9.63 5005.83
 9.83 5053.10
10.04 5099.77
10.24 5146.47
10.44 5190.60
10.65 5235.10
10.85 5278.63
11.06 5320.93
11.26 5361.97
11.47 5401.53
11.67 5441.53
11.88 5480.63
12.08 5518.83
12.29 5556.30
12.49 5592.97
12.70 5626.57
12.90 5660.60
13.11 5693.53
13.31 5726.03
13.52 5758.60
13.72 5790.03
13.93 5818.73
14.13 5847.80
14.34 5876.13
14.54 5903.57
14.75 5931.57
14.95 5958.07
15.16 5983.63
15.36 6009.83
15.56 6035.23
15.77 6059.10
15.97 6084.40
16.18 6107.23
16.38 6130.47
16.59 6153.30
16.79 6175.00
17.00 6196.37
17.20 6217.97
17.41 6238.47
17.61 6259.13
17.82 6279.53
18.02 6299.00
18.23 6318.43
18.43 6336.73
18.64 6354.63
18.84 6373.83
19.05 6391.10
19.25 6409.77
19.46 6427.27
19.66 6443.87
19.87 6454.60
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00 275.83
 0.20 501.97
 0.41 702.30
 0.61 887.50
 0.82 1058.77
 1.02 1221.47
 1.23 1374.73
 1.43 1520.07
 1.64 1659.90
 1.84 1793.87
 2.05 1920.10
 2.25 2041.83
 2.46 2160.07
 2.66 2271.43
 2.87 2378.10
 3.07 2480.40
 3.28 2579.80
 3.48 2674.93
 3.69 2765.07
 3.89 2853.33
 4.10 2937.90
 4.30 3018.77
 4.51 3096.50
 4.71 3172.43
 4.92 3245.97
 5.12 3317.43
 5.32 3386.83
 5.53 3454.57
 5.73 3520.40
 5.94 3584.20
 6.14 3646.43
 6.35 3707.40
 6.55 3768.23
 6.76 3827.30
 6.96 3883.90
 7.17 3939.93
 7.37 3994.13
 7.58 4047.60
 7.78 4098.50
 7.99 4148.23
 8.19 4196.30
 8.40 4243.53
 8.60 4290.43
 8.81 4337.70
 9.01 4381.93
 9.22 4424.97
 9.42 4464.10
 9.63 4504.03
 9.83 4544.17
10.04 4581.93
10.24 4617.67
10.44 4653.30
10.65 4686.37
10.85 4721.50
11.06 4754.07
11.26 4785.40
11.47 4815.93
11.67 4844.87
11.88 4874.53
12.08 4902.07
12.29 4928.90
12.49 4958.47
12.70 4987.03
12.90 5013.90
13.11 5041.10
13.31 5066.57
13.52 5091.80
13.72 5116.80
13.93 5140.63
14.13 5164.83
14.34 5188.93
14.54 5210.40
14.75 5233.83
14.95 5256.60
15.16 5277.87
15.36 5299.53
15.56 5320.83
15.77 5340.87
15.97 5361.17
16.18 5381.83
16.38 5401.33
16.59 5420.07
16.79 5437.50
17.00 5454.67
17.20 5472.40
17.41 5489.43
17.61 5506.37
17.82 5522.43
18.02 5538.63
18.23 5553.97
18.43 5569.57
18.64 5584.33
18.84 5598.17
19.05 5613.53
19.25 5627.43
19.46 5640.73
19.66 5653.87
19.87 5662.40
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.97, 0.03)},
  anchor=south east,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-0.59, xmax=12.47,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=-9.15, ymax=448.75,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00 11.67
 0.20 23.83
 0.41 35.87
 0.61 50.47
 0.82 65.73
 1.02 82.63
 1.23 100.63
 1.43 119.53
 1.64 138.37
 1.84 155.10
 2.05 166.47
 2.25 184.20
 2.46 196.03
 2.66 206.23
 2.87 215.27
 3.07 222.30
 3.28 227.33
 3.48 240.07
 3.69 246.87
 3.89 252.77
 4.10 258.43
 4.30 263.93
 4.51 266.13
 4.71 277.03
 4.92 280.63
 5.12 284.00
 5.32 287.57
 5.53 292.03
 5.73 293.53
 5.94 303.40
 6.14 306.10
 6.35 308.67
 6.55 310.30
 6.76 312.07
 6.96 312.57
 7.17 319.23
 7.37 321.47
 7.58 323.37
 7.78 325.60
 7.99 327.33
 8.19 327.67
 8.40 336.60
 8.60 338.40
 8.81 340.27
 9.01 341.67
 9.22 343.00
 9.42 343.10
 9.63 350.37
 9.83 351.80
10.04 353.00
10.24 354.47
10.44 355.93
10.65 362.27
10.85 363.53
11.06 364.47
11.26 365.50
11.47 366.77
11.67 367.60
11.88 373.60
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00 12.00
 0.20 22.90
 0.41 35.27
 0.61 49.03
 0.82 63.27
 1.02 80.87
 1.23 100.57
 1.43 121.23
 1.64 143.30
 1.84 163.27
 2.05 175.73
 2.25 194.83
 2.46 210.40
 2.66 222.77
 2.87 235.80
 3.07 247.57
 3.28 254.57
 3.48 270.00
 3.69 280.67
 3.89 289.83
 4.10 298.90
 4.30 306.47
 4.51 310.03
 4.71 322.10
 4.92 327.10
 5.12 331.83
 5.32 336.23
 5.53 340.00
 5.73 341.10
 5.94 349.10
 6.14 351.77
 6.35 354.87
 6.55 357.17
 6.76 359.57
 6.96 360.33
 7.17 367.47
 7.37 369.60
 7.58 371.63
 7.78 373.67
 7.99 375.87
 8.19 376.27
 8.40 383.67
 8.60 385.73
 8.81 388.10
 9.01 390.40
 9.22 392.43
 9.42 392.57
 9.63 400.30
 9.83 402.77
10.04 405.13
10.24 407.30
10.44 408.97
10.65 414.37
10.85 416.20
11.06 418.03
11.26 419.73
11.47 421.60
11.67 422.83
11.88 427.93
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00 12.39
 0.20 22.72
 0.41 32.33
 0.61 43.47
 0.82 55.06
 1.02 56.53
 1.23 70.61
 1.43 85.42
 1.64 100.25
 1.84 112.42
 2.05 121.08
 2.25 123.97
 2.46 133.94
 2.66 143.50
 2.87 151.53
 3.07 158.94
 3.28 163.22
 3.48 165.36
 3.69 172.03
 3.89 178.61
 4.10 183.97
 4.30 189.11
 4.51 192.08
 4.71 194.94
 4.92 199.22
 5.12 203.53
 5.32 207.75
 5.53 211.64
 5.73 213.17
 5.94 215.08
 6.14 218.64
 6.35 221.64
 6.55 225.22
 6.76 227.94
 6.96 228.83
 7.17 231.11
 7.37 234.14
 7.58 237.22
 7.78 240.11
 7.99 242.86
 8.19 243.33
 8.40 245.75
 8.60 248.69
 8.81 251.69
 9.01 254.72
 9.22 257.86
 9.42 258.08
 9.63 260.94
 9.83 263.78
10.04 266.58
10.24 269.42
10.44 271.86
10.65 272.00
10.85 275.03
11.06 277.61
11.26 280.50
11.47 283.83
11.67 286.36
11.88 286.75
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.03, 0.97)},
  anchor=north west,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-1.20, xmax=25.16,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=-363.18, ymax=7717.73,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00 16.75
 0.20 35.57
 0.41 56.35
 0.61 79.37
 0.82 101.90
 1.02 123.12
 1.23 153.03
 1.43 190.48
 1.64 234.80
 1.84 285.77
 2.05 327.88
 2.25 367.97
 2.46 426.40
 2.66 486.32
 2.87 548.28
 3.07 611.15
 3.28 651.60
 3.48 702.67
 3.69 766.55
 3.89 831.12
 4.10 895.97
 4.30 963.37
 4.51 998.33
 4.71 1056.87
 4.92 1124.32
 5.12 1192.18
 5.32 1260.68
 5.53 1328.75
 5.73 1357.98
 5.94 1423.87
 6.14 1492.90
 6.35 1562.98
 6.55 1632.67
 6.76 1702.35
 6.96 1723.55
 7.17 1798.98
 7.37 1871.53
 7.58 1944.37
 7.78 2018.18
 7.99 2091.27
 8.19 2104.57
 8.40 2188.22
 8.60 2261.85
 8.81 2335.10
 9.01 2409.88
 9.22 2484.58
 9.42 2489.17
 9.63 2585.23
 9.83 2660.43
10.04 2734.38
10.24 2809.75
10.44 2881.57
10.65 2908.72
10.85 2984.15
11.06 3062.33
11.26 3139.27
11.47 3215.62
11.67 3278.43
11.88 3316.33
12.08 3393.23
12.29 3471.28
12.49 3548.28
12.70 3625.72
12.90 3681.00
13.11 3726.15
13.31 3803.75
13.52 3881.40
13.72 3959.83
13.93 4038.77
14.13 4086.28
14.34 4140.78
14.54 4219.42
14.75 4298.23
14.95 4376.95
15.16 4456.48
15.36 4494.78
15.56 4557.45
15.77 4636.03
15.97 4714.22
16.18 4791.95
16.38 4870.58
16.59 4898.87
16.79 4971.92
17.00 5051.63
17.20 5131.35
17.41 5211.00
17.61 5290.65
17.82 5310.43
18.02 5393.98
18.23 5474.68
18.43 5555.17
18.64 5635.75
18.84 5715.07
19.05 5725.23
19.25 5817.12
19.46 5894.62
19.66 5972.57
19.87 6050.18
20.07 6126.73
20.28 6127.33
20.48 6226.08
20.68 6302.37
20.89 6378.27
21.09 6454.47
21.30 6521.40
21.50 6551.92
21.71 6627.90
21.91 6703.03
22.12 6778.03
22.32 6852.43
22.53 6909.42
22.73 6948.82
22.94 7024.57
23.14 7100.00
23.35 7176.48
23.55 7251.35
23.76 7302.08
23.96 7350.42
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00  4.13
 0.20  9.70
 0.41 16.23
 0.61 24.10
 0.82 31.77
 1.02 51.40
 1.23 62.33
 1.43 74.87
 1.64 88.87
 1.84 105.47
 2.05 119.60
 2.25 150.87
 2.46 171.27
 2.66 191.67
 2.87 212.40
 3.07 234.60
 3.28 248.70
 3.48 283.13
 3.69 305.07
 3.89 326.33
 4.10 346.67
 4.30 366.30
 4.51 376.93
 4.71 411.37
 4.92 431.03
 5.12 449.43
 5.32 467.90
 5.53 486.80
 5.73 495.13
 5.94 526.07
 6.14 545.37
 6.35 562.93
 6.55 580.60
 6.76 597.50
 6.96 602.40
 7.17 635.40
 7.37 652.60
 7.58 668.60
 7.78 684.77
 7.99 701.77
 8.19 704.77
 8.40 740.27
 8.60 756.00
 8.81 772.93
 9.01 788.97
 9.22 806.17
 9.42 807.00
 9.63 840.00
 9.83 856.97
10.04 873.57
10.24 889.07
10.44 904.23
10.65 924.90
10.85 940.97
11.06 958.17
11.26 972.93
11.47 988.00
11.67 1000.57
11.88 1021.93
12.08 1039.37
12.29 1055.53
12.49 1072.93
12.70 1089.90
12.90 1102.33
13.11 1125.00
13.31 1141.63
13.52 1159.27
13.72 1177.63
13.93 1195.30
14.13 1205.83
14.34 1232.83
14.54 1250.40
14.75 1267.63
14.95 1285.40
15.16 1303.43
15.36 1312.03
15.56 1341.30
15.77 1360.87
15.97 1379.40
16.18 1398.67
16.38 1416.73
16.59 1423.07
16.79 1454.60
17.00 1472.43
17.20 1489.90
17.41 1508.53
17.61 1525.27
17.82 1529.63
18.02 1560.57
18.23 1577.87
18.43 1594.53
18.64 1611.40
18.84 1627.70
19.05 1629.83
19.25 1662.40
19.46 1677.37
19.66 1694.43
19.87 1709.50
20.07 1726.47
20.28 1726.63
20.48 1764.37
20.68 1781.50
20.89 1798.83
21.09 1815.53
21.30 1830.20
21.50 1848.40
21.71 1864.17
21.91 1881.67
22.12 1898.17
22.32 1914.70
22.53 1927.73
22.73 1949.67
22.94 1967.07
23.14 1984.90
23.35 2002.83
23.55 2020.60
23.76 2032.73
23.96 2057.33
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00  5.23
 0.20 12.60
 0.41 20.70
 0.61 26.43
 0.82 28.07
 1.02 28.27
 1.23 29.63
 1.43 30.50
 1.64 31.03
 1.84 31.60
 2.05 32.03
 2.25 32.10
 2.46 32.67
 2.66 32.97
 2.87 33.37
 3.07 33.67
 3.28 33.87
 3.48 34.00
 3.69 34.20
 3.89 34.40
 4.10 34.53
 4.30 34.57
 4.51 34.57
 4.71 34.70
 4.92 34.93
 5.12 35.13
 5.32 35.30
 5.53 35.47
 5.73 35.47
 5.94 35.50
 6.14 35.60
 6.35 35.70
 6.55 35.70
 6.76 35.70
 6.96 35.70
 7.17 35.70
 7.37 35.73
 7.58 35.77
 7.78 35.83
 7.99 35.90
 8.19 35.93
 8.40 35.93
 8.60 35.97
 8.81 36.07
 9.01 36.17
 9.22 36.17
 9.42 36.17
 9.63 36.20
 9.83 36.20
10.04 36.20
10.24 36.20
10.44 36.20
10.65 36.20
10.85 36.20
11.06 36.20
11.26 36.20
11.47 36.20
11.67 36.20
11.88 36.20
12.08 36.20
12.29 36.20
12.49 36.20
12.70 36.20
12.90 36.20
13.11 36.20
13.31 36.20
13.52 36.20
13.72 36.20
13.93 36.20
14.13 36.20
14.34 36.20
14.54 36.20
14.75 36.20
14.95 36.20
15.16 36.20
15.36 36.20
15.56 36.20
15.77 37.00
15.97 37.67
16.18 37.67
16.38 37.67
16.59 37.67
16.79 37.67
17.00 37.67
17.20 37.67
17.41 37.67
17.61 37.67
17.82 37.67
18.02 37.73
18.23 37.73
18.43 37.73
18.64 37.73
18.84 37.77
19.05 37.77
19.25 37.77
19.46 37.77
19.66 37.77
19.87 37.77
20.07 37.77
20.28 37.77
20.48 37.77
20.68 37.77
20.89 37.77
21.09 37.77
21.30 37.77
21.50 37.77
21.71 37.77
21.91 37.77
22.12 37.77
22.32 37.77
22.53 37.77
22.73 37.77
22.94 37.77
23.14 37.77
23.35 37.77
23.55 37.77
23.76 37.77
23.96 37.77
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={( 0.91, 0.50)},
  anchor=east,
  draw=white!80.00!black
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white!69.02!black},
xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-3.01, xmax=63.22,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Total number of crashes},
ymin=38.43, ymax=1980.68,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 0.00 362.27
 0.20 671.93
 0.41 905.43
 0.61 1073.17
 0.82 1190.97
 1.02 1227.70
 1.23 1338.53
 1.43 1428.00
 1.64 1496.90
 1.84 1550.87
 2.05 1582.60
 2.25 1594.10
 2.46 1623.20
 2.66 1646.43
 2.87 1663.23
 3.07 1677.00
 3.28 1683.50
 3.48 1688.67
 3.69 1697.90
 3.89 1706.77
 4.10 1713.57
 4.30 1718.83
 4.51 1721.20
 4.71 1724.47
 4.92 1728.77
 5.12 1732.50
 5.32 1735.63
 5.53 1738.50
 5.73 1739.70
 5.94 1742.33
 6.14 1744.50
 6.35 1746.80
 6.55 1748.37
 6.76 1750.23
 6.96 1750.73
 7.17 1753.37
 7.37 1754.77
 7.58 1756.20
 7.78 1757.70
 7.99 1758.87
 8.19 1759.20
 8.40 1761.30
 8.60 1762.13
 8.81 1763.03
 9.01 1764.00
 9.22 1765.10
 9.42 1765.13
 9.63 1767.50
 9.83 1768.30
10.04 1769.47
10.24 1770.67
10.44 1771.30
10.65 1772.77
10.85 1774.03
11.06 1775.03
11.26 1775.83
11.47 1776.63
11.67 1777.17
11.88 1778.47
12.08 1779.20
12.29 1780.07
12.49 1780.67
12.70 1781.40
12.90 1781.93
13.11 1783.53
13.31 1784.17
13.52 1784.73
13.72 1785.23
13.93 1785.70
14.13 1786.03
14.34 1787.23
14.54 1787.73
14.75 1788.40
14.95 1788.97
15.16 1789.73
15.36 1790.00
15.56 1791.63
15.77 1792.37
15.97 1792.97
16.18 1793.60
16.38 1794.30
16.59 1794.53
16.79 1796.27
17.00 1796.80
17.20 1797.47
17.41 1797.83
17.61 1798.07
17.82 1798.10
18.02 1799.60
18.23 1799.80
18.43 1800.60
18.64 1801.13
18.84 1801.40
19.05 1801.47
19.25 1802.80
19.46 1803.17
19.66 1803.67
19.87 1804.33
20.07 1804.73
20.28 1804.73
20.48 1806.43
20.68 1806.80
20.89 1807.10
21.09 1807.30
21.30 1807.60
21.50 1808.77
21.71 1809.27
21.91 1809.83
22.12 1810.23
22.32 1810.67
22.53 1811.03
22.73 1812.10
22.94 1812.43
23.14 1812.67
23.35 1813.17
23.55 1813.50
23.76 1813.73
23.96 1814.97
24.17 1815.23
24.37 1815.50
24.58 1816.03
24.78 1816.40
24.99 1816.60
25.19 1817.93
25.40 1818.20
25.60 1818.57
25.80 1818.83
26.01 1819.13
26.21 1819.20
26.42 1820.37
26.62 1820.70
26.83 1820.87
27.03 1821.10
27.24 1821.50
27.44 1821.60
27.65 1822.90
27.85 1823.17
28.06 1823.50
28.26 1823.77
28.47 1824.07
28.67 1824.13
28.88 1825.37
29.08 1825.87
29.29 1826.17
29.49 1826.70
29.70 1827.03
29.90 1827.07
30.11 1828.50
30.31 1828.87
30.52 1829.00
30.72 1829.40
30.92 1829.70
31.13 1830.80
31.33 1831.13
31.54 1831.50
31.74 1831.73
31.95 1831.97
32.15 1832.20
32.36 1833.27
32.56 1833.47
32.77 1833.80
32.97 1834.00
33.18 1834.23
33.38 1834.53
33.59 1835.70
33.79 1836.43
34.00 1836.60
34.20 1836.77
34.41 1837.20
34.61 1837.33
34.82 1838.53
35.02 1838.87
35.23 1839.20
35.43 1839.50
35.64 1839.83
35.84 1839.93
36.04 1841.33
36.25 1841.57
36.45 1841.97
36.66 1842.33
36.86 1842.53
37.07 1842.70
37.27 1843.93
37.48 1844.20
37.68 1844.40
37.89 1844.73
38.09 1845.10
38.30 1845.13
38.50 1846.37
38.71 1846.50
38.91 1846.80
39.12 1847.17
39.32 1847.37
39.53 1847.37
39.73 1848.57
39.94 1848.87
40.14 1849.17
40.35 1849.53
40.55 1849.80
40.76 1849.80
40.96 1851.10
41.16 1851.60
41.37 1851.73
41.57 1851.83
41.78 1852.07
41.98 1853.07
42.19 1853.33
42.39 1853.53
42.60 1853.70
42.80 1853.93
43.01 1854.03
43.21 1855.07
43.42 1855.23
43.62 1855.30
43.83 1855.63
44.03 1855.93
44.24 1856.03
44.44 1857.07
44.65 1857.23
44.85 1857.50
45.06 1857.67
45.26 1857.80
45.47 1857.90
45.67 1859.03
45.88 1859.37
46.08 1859.43
46.28 1859.63
46.49 1859.83
46.69 1859.87
46.90 1861.07
47.10 1861.20
47.31 1861.30
47.51 1861.43
47.72 1861.70
47.92 1861.77
48.13 1862.97
48.33 1863.10
48.54 1863.27
48.74 1863.47
48.95 1863.60
49.15 1863.70
49.36 1864.93
49.56 1865.10
49.77 1865.37
49.97 1865.63
50.18 1865.97
50.38 1865.97
50.59 1867.07
50.79 1867.17
51.00 1867.53
51.20 1867.77
51.40 1867.87
51.61 1868.87
51.81 1869.20
52.02 1869.43
52.22 1869.63
52.43 1869.83
52.63 1869.90
52.84 1871.00
53.04 1871.20
53.25 1871.37
53.45 1871.53
53.66 1871.73
53.86 1871.87
54.07 1872.97
54.27 1873.40
54.48 1873.67
54.68 1873.80
54.89 1873.97
55.09 1874.13
55.30 1875.37
55.50 1875.67
55.71 1875.80
55.91 1875.90
56.12 1876.10
56.32 1876.20
56.52 1877.27
56.73 1877.47
56.93 1877.80
57.14 1878.00
57.34 1878.33
57.55 1878.40
57.75 1879.50
57.96 1879.77
58.16 1879.93
58.37 1880.10
58.57 1880.33
58.78 1880.37
58.98 1881.47
59.19 1881.77
59.39 1882.17
59.60 1882.33
59.80 1882.40
60.01 1882.47
60.21 1883.67
};
\addlegendentry{\NoShield{}}
\addplot [line width= 2.00pt, color1]
table {%
 0.00 362.10
 0.20 671.53
 0.41 907.87
 0.61 1077.67
 0.82 1197.43
 1.02 1233.40
 1.23 1346.37
 1.43 1439.40
 1.64 1510.47
 1.84 1565.20
 2.05 1596.90
 2.25 1608.50
 2.46 1637.80
 2.66 1661.80
 2.87 1679.60
 3.07 1691.90
 3.28 1699.27
 3.48 1704.77
 3.69 1713.73
 3.89 1721.50
 4.10 1728.37
 4.30 1733.37
 4.51 1736.13
 4.71 1739.27
 4.92 1743.83
 5.12 1747.07
 5.32 1750.33
 5.53 1753.20
 5.73 1754.27
 5.94 1757.30
 6.14 1759.63
 6.35 1761.63
 6.55 1763.47
 6.76 1765.03
 6.96 1765.43
 7.17 1767.77
 7.37 1769.13
 7.58 1770.57
 7.78 1771.73
 7.99 1773.10
 8.19 1773.37
 8.40 1775.53
 8.60 1776.60
 8.81 1777.47
 9.01 1778.67
 9.22 1779.60
 9.42 1779.67
 9.63 1781.80
 9.83 1782.83
10.04 1783.60
10.24 1784.43
10.44 1785.53
10.65 1786.70
10.85 1787.90
11.06 1788.67
11.26 1789.50
11.47 1790.00
11.67 1790.50
11.88 1791.73
12.08 1792.17
12.29 1792.67
12.49 1793.30
12.70 1794.23
12.90 1794.83
13.11 1796.27
13.31 1796.93
13.52 1797.50
13.72 1798.20
13.93 1798.60
14.13 1798.97
14.34 1800.20
14.54 1800.83
14.75 1801.30
14.95 1801.87
15.16 1802.37
15.36 1802.63
15.56 1804.07
15.77 1804.67
15.97 1805.20
16.18 1805.60
16.38 1806.10
16.59 1806.40
16.79 1807.77
17.00 1808.63
17.20 1809.17
17.41 1809.63
17.61 1810.23
17.82 1810.27
18.02 1811.90
18.23 1812.30
18.43 1813.03
18.64 1813.53
18.84 1813.93
19.05 1813.97
19.25 1815.23
19.46 1815.77
19.66 1816.37
19.87 1816.70
20.07 1817.27
20.28 1817.27
20.48 1818.53
20.68 1819.07
20.89 1819.40
21.09 1819.83
21.30 1820.23
21.50 1821.23
21.71 1821.50
21.91 1821.73
22.12 1822.30
22.32 1822.90
22.53 1823.17
22.73 1824.37
22.94 1824.63
23.14 1824.87
23.35 1825.03
23.55 1825.40
23.76 1825.70
23.96 1826.90
24.17 1827.27
24.37 1827.73
24.58 1827.87
24.78 1828.20
24.99 1828.43
25.19 1829.70
25.40 1830.00
25.60 1830.37
25.80 1830.87
26.01 1831.30
26.21 1831.40
26.42 1832.50
26.62 1832.77
26.83 1833.10
27.03 1833.60
27.24 1833.87
27.44 1833.97
27.65 1835.53
27.85 1835.83
28.06 1836.13
28.26 1836.57
28.47 1836.87
28.67 1836.90
28.88 1838.10
29.08 1838.23
29.29 1838.40
29.49 1838.60
29.70 1838.73
29.90 1838.73
30.11 1839.97
30.31 1840.10
30.52 1840.47
30.72 1840.73
30.92 1840.97
31.13 1842.00
31.33 1842.27
31.54 1842.40
31.74 1842.60
31.95 1842.83
32.15 1842.97
32.36 1844.07
32.56 1844.33
32.77 1844.53
32.97 1844.93
33.18 1845.07
33.38 1845.30
33.59 1846.43
33.79 1846.47
34.00 1846.93
34.20 1847.03
34.41 1847.13
34.61 1847.37
34.82 1848.47
35.02 1848.77
35.23 1849.00
35.43 1849.33
35.64 1849.43
35.84 1849.70
36.04 1850.87
36.25 1850.90
36.45 1851.13
36.66 1851.27
36.86 1851.50
37.07 1851.63
37.27 1852.87
37.48 1853.23
37.68 1853.67
37.89 1853.83
38.09 1854.20
38.30 1854.27
38.50 1855.40
38.71 1855.57
38.91 1855.90
39.12 1856.10
39.32 1856.40
39.53 1856.43
39.73 1857.57
39.94 1857.73
40.14 1858.03
40.35 1858.23
40.55 1858.40
40.76 1858.40
40.96 1859.70
41.16 1859.97
41.37 1860.13
41.57 1860.30
41.78 1860.60
41.98 1861.63
42.19 1861.80
42.39 1862.23
42.60 1862.43
42.80 1862.57
43.01 1862.67
43.21 1863.67
43.42 1863.73
43.62 1864.10
43.83 1864.40
44.03 1864.53
44.24 1864.77
44.44 1865.83
44.65 1866.13
44.85 1866.30
45.06 1866.60
45.26 1866.77
45.47 1867.00
45.67 1868.13
45.88 1868.23
46.08 1868.43
46.28 1868.80
46.49 1869.00
46.69 1869.03
46.90 1870.17
47.10 1870.40
47.31 1870.60
47.51 1870.80
47.72 1871.10
47.92 1871.13
48.13 1872.17
48.33 1872.30
48.54 1872.50
48.74 1872.70
48.95 1872.90
49.15 1872.97
49.36 1874.20
49.56 1874.47
49.77 1874.53
49.97 1874.83
50.18 1875.00
50.38 1875.00
50.59 1876.23
50.79 1876.53
51.00 1876.83
51.20 1877.23
51.40 1877.43
51.61 1878.43
51.81 1878.63
52.02 1878.73
52.22 1878.83
52.43 1879.03
52.63 1879.20
52.84 1880.20
53.04 1880.43
53.25 1880.57
53.45 1880.73
53.66 1880.93
53.86 1881.13
54.07 1882.17
54.27 1882.23
54.48 1882.43
54.68 1882.67
54.89 1882.87
55.09 1883.03
55.30 1884.17
55.50 1884.37
55.71 1884.60
55.91 1884.73
56.12 1885.00
56.32 1885.17
56.52 1886.37
56.73 1886.43
56.93 1886.63
57.14 1887.00
57.34 1887.23
57.55 1887.37
57.75 1888.53
57.96 1888.67
58.16 1888.87
58.37 1889.13
58.57 1889.33
58.78 1889.37
58.98 1890.50
59.19 1890.70
59.39 1890.80
59.60 1890.97
59.80 1891.23
60.01 1891.27
60.21 1892.40
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 2.00pt, color2]
table {%
 0.00 126.71
 0.20 145.61
 0.41 154.74
 0.61 162.13
 0.82 167.29
 1.02 167.90
 1.23 170.13
 1.43 170.94
 1.64 171.32
 1.84 171.61
 2.05 171.77
 2.25 171.84
 2.46 171.90
 2.66 172.03
 2.87 172.16
 3.07 172.23
 3.28 172.48
 3.48 172.61
 3.69 172.71
 3.89 172.87
 4.10 173.03
 4.30 173.13
 4.51 173.13
 4.71 173.13
 4.92 173.19
 5.12 173.23
 5.32 173.23
 5.53 173.23
 5.73 173.29
 5.94 173.39
 6.14 173.39
 6.35 173.48
 6.55 173.48
 6.76 173.52
 6.96 173.55
 7.17 173.58
 7.37 173.74
 7.58 173.87
 7.78 174.00
 7.99 174.06
 8.19 174.06
 8.40 174.10
 8.60 174.10
 8.81 174.16
 9.01 174.16
 9.22 174.19
 9.42 174.19
 9.63 174.19
 9.83 174.23
10.04 174.23
10.24 174.26
10.44 174.26
10.65 174.26
10.85 174.29
11.06 174.32
11.26 174.39
11.47 174.42
11.67 174.42
11.88 174.42
12.08 174.45
12.29 174.55
12.49 174.61
12.70 174.65
12.90 174.65
13.11 174.65
13.31 174.65
13.52 174.65
13.72 174.65
13.93 174.65
14.13 174.68
14.34 174.68
14.54 174.74
14.75 174.77
14.95 174.77
15.16 174.81
15.36 174.84
15.56 174.84
15.77 174.84
15.97 174.84
16.18 174.84
16.38 174.84
16.59 174.84
16.79 174.84
17.00 174.87
17.20 174.87
17.41 174.87
17.61 174.90
17.82 174.90
18.02 174.90
18.23 174.90
18.43 174.94
18.64 174.94
18.84 174.94
19.05 174.94
19.25 175.00
19.46 175.06
19.66 175.16
19.87 175.16
20.07 175.19
20.28 175.19
20.48 175.23
20.68 175.23
20.89 175.29
21.09 175.32
21.30 175.39
21.50 175.39
21.71 175.42
21.91 175.48
22.12 175.58
22.32 175.61
22.53 175.65
22.73 175.65
22.94 175.68
23.14 175.68
23.35 175.68
23.55 175.68
23.76 175.68
23.96 175.68
24.17 175.68
24.37 175.68
24.58 175.68
24.78 175.68
24.99 175.68
25.19 175.68
25.40 175.68
25.60 175.68
25.80 175.68
26.01 175.68
26.21 175.68
26.42 175.68
26.62 175.71
26.83 175.71
27.03 175.71
27.24 175.71
27.44 175.71
27.65 175.71
27.85 175.71
28.06 175.77
28.26 175.81
28.47 175.81
28.67 175.81
28.88 175.81
29.08 175.84
29.29 175.84
29.49 175.87
29.70 175.87
29.90 175.87
30.11 175.87
30.31 175.87
30.52 175.87
30.72 175.87
30.92 175.87
31.13 175.87
31.33 175.87
31.54 175.87
31.74 175.87
31.95 175.87
32.15 175.87
32.36 175.87
32.56 175.90
32.77 175.94
32.97 175.94
33.18 175.94
33.38 175.94
33.59 175.94
33.79 175.94
34.00 175.94
34.20 175.97
34.41 175.97
34.61 175.97
34.82 175.97
35.02 176.03
35.23 176.19
35.43 176.19
35.64 176.19
35.84 176.19
36.04 176.19
36.25 176.19
36.45 176.19
36.66 176.19
36.86 176.19
37.07 176.19
37.27 176.23
37.48 176.23
37.68 176.23
37.89 176.23
38.09 176.26
38.30 176.26
38.50 176.29
38.71 176.29
38.91 176.32
39.12 176.35
39.32 176.39
39.53 176.39
39.73 176.39
39.94 176.39
40.14 176.39
40.35 176.39
40.55 176.39
40.76 176.39
40.96 176.39
41.16 176.39
41.37 176.39
41.57 176.39
41.78 176.39
41.98 176.39
42.19 176.39
42.39 176.39
42.60 176.39
42.80 176.39
43.01 176.39
43.21 176.39
43.42 176.39
43.62 176.39
43.83 176.39
44.03 176.39
44.24 176.39
44.44 176.39
44.65 176.39
44.85 176.39
45.06 176.39
45.26 176.39
45.47 176.39
45.67 176.39
45.88 176.39
46.08 176.39
46.28 176.39
46.49 176.39
46.69 176.42
46.90 176.42
47.10 176.42
47.31 176.42
47.51 176.42
47.72 176.42
47.92 176.42
48.13 176.42
48.33 176.42
48.54 176.42
48.74 176.42
48.95 176.42
49.15 176.42
49.36 176.42
49.56 176.42
49.77 176.42
49.97 176.42
50.18 176.42
50.38 176.42
50.59 176.42
50.79 176.42
51.00 176.42
51.20 176.45
51.40 176.45
51.61 176.45
51.81 176.45
52.02 176.45
52.22 176.45
52.43 176.45
52.63 176.45
52.84 176.45
53.04 176.45
53.25 176.48
53.45 176.48
53.66 176.48
53.86 176.48
54.07 176.48
54.27 176.48
54.48 176.55
54.68 176.55
54.89 176.55
55.09 176.55
55.30 176.55
55.50 176.55
55.71 176.55
55.91 176.58
56.12 176.58
56.32 176.58
56.52 176.58
56.73 176.58
56.93 176.58
57.14 176.58
57.34 176.58
57.55 176.61
57.75 176.61
57.96 176.61
58.16 176.61
58.37 176.61
58.57 176.61
58.78 176.61
58.98 176.61
59.19 176.61
59.39 176.61
59.60 176.61
59.80 176.61
60.01 176.61
60.21 176.61
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xmin= 0.00, xmax= 1.00,
xtick style={color=black},
y grid style={white!69.02!black},
ymin= 0.00, ymax= 1.00,
ytick style={color=black}
]

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xmin= 0.00, xmax= 1.00,
xtick style={color=black},
y grid style={white!69.02!black},
ymin= 0.00, ymax= 1.00,
ytick style={color=black}
]

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xmin= 0.00, xmax= 1.00,
xtick style={color=black},
y grid style={white!69.02!black},
ymin= 0.00, ymax= 1.00,
ytick style={color=black}
]

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xmin= 0.00, xmax= 1.00,
xtick style={color=black},
y grid style={white!69.02!black},
ymin= 0.00, ymax= 1.00,
ytick style={color=black}
]

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
title={\WaterTank{}},
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. ep. [\(\displaystyle \times 100\)]},
xmin= 0.82, xmax=19.77,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=341.66, ymax=952.39,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
11.91 369.42
15.83 797.67
16.84 832.61
17.21 840.40
17.40 852.12
17.51 866.83
17.59 882.25
17.65 892.09
17.71 894.71
17.77 900.48
17.82 903.00
17.86 906.61
17.90 910.23
17.95 914.05
17.98 915.89
18.01 919.67
18.05 919.67
18.08 919.68
18.11 920.94
18.14 920.94
18.17 921.24
18.19 922.04
18.22 923.23
18.24 923.28
18.27 924.07
18.30 924.22
18.32 924.22
18.35 924.44
18.37 924.44
18.40 924.57
18.43 924.58
18.45 924.58
18.47 924.59
18.50 924.59
18.52 924.60
18.54 924.60
18.56 924.61
18.58 924.61
18.60 924.61
18.62 924.61
18.64 924.61
18.66 924.62
18.68 924.62
18.70 924.62
18.72 924.63
18.74 924.63
18.76 924.63
18.78 924.63
18.80 924.63
18.82 924.63
};
\addplot [line width= 2.00pt, color1]
table {%
11.97 372.35
15.97 813.78
16.99 845.15
17.36 854.45
17.54 866.55
17.65 877.47
17.73 883.68
17.80 891.40
17.86 895.30
17.90 901.29
17.95 906.74
17.99 914.92
18.03 919.76
18.06 920.25
18.10 921.79
18.14 923.10
18.17 923.11
18.20 923.14
18.23 923.40
18.26 924.42
18.28 924.42
18.31 924.42
18.34 924.44
18.37 924.44
18.39 924.44
18.41 924.45
18.43 924.45
18.45 924.45
18.47 924.46
18.50 924.46
18.52 924.47
18.54 924.47
18.56 924.48
18.58 924.48
18.61 924.49
18.63 924.49
18.65 924.49
18.67 924.49
18.69 924.49
18.71 924.49
18.73 924.49
18.75 924.49
18.77 924.49
18.79 924.50
18.81 924.50
18.83 924.50
18.85 924.50
18.87 924.50
18.89 924.50
18.91 924.50
};
\addplot [line width= 2.00pt, color2]
table {%
 1.68 747.38
 1.72 886.63
 1.73 901.50
 1.74 919.71
 1.74 922.14
 1.74 922.73
 1.75 923.27
 1.75 923.48
 1.75 923.71
 1.75 923.82
 1.75 923.87
 1.75 923.88
 1.75 923.89
 1.75 923.89
 1.75 923.90
 1.75 923.90
 1.76 923.97
 1.76 923.98
 1.76 924.00
 1.76 924.00
 1.76 924.00
 1.76 924.05
 1.76 924.09
 1.76 924.09
 1.76 924.10
 1.76 924.11
 1.76 924.11
 1.76 924.11
 1.76 924.11
 1.77 924.15
 1.77 924.15
 1.77 924.16
 1.77 924.17
 1.77 924.17
 1.77 924.18
 1.77 924.19
 1.77 924.19
 1.77 924.19
 1.77 924.20
 1.77 924.21
 1.77 924.21
 1.77 924.21
 1.77 924.21
 1.77 924.21
 1.77 924.21
 1.77 924.21
 1.77 924.21
 1.77 924.22
 1.77 924.22
 1.77 924.22
};

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
title={\GridWorld{}},
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. ep. [\(\displaystyle \times 100\)]},
xmin=13.30, xmax=75.93,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-1.14, ymax= 0.64,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
25.21 -1.03
37.49 -0.93
46.86 -0.34
53.15  0.10
57.29  0.22
60.42  0.32
63.13  0.39
65.50  0.43
67.71  0.48
69.83  0.50
};
\addplot [line width= 2.00pt, color1]
table {%
25.53 -1.06
38.37 -0.92
48.43 -0.40
55.43  0.09
59.99  0.31
63.36  0.44
66.18  0.51
68.66  0.55
70.96  0.55
73.08  0.56
};
\addplot [line width= 2.00pt, color2]
table {%
16.15 -1.04
26.34 -0.93
34.88 -0.51
40.81 -0.11
44.75  0.07
47.61  0.14
50.03  0.19
52.21  0.23
54.24  0.25
56.17  0.26
};

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
title={\CliffWalking{}},
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. ep. [\(\displaystyle \times 100\)]},
xmin= 1.37, xmax=15.92,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-103.72, ymax=-21.81,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 3.38 -100.00
 3.56 -97.23
 3.62 -69.43
 3.71 -52.77
 3.91 -49.67
 4.23 -41.17
 4.79 -35.37
 5.62 -32.33
 6.29 -32.07
 7.15 -32.00
 8.18 -29.17
 8.62 -28.90
 9.35 -28.90
 9.87 -28.90
10.56 -28.90
10.99 -28.83
12.71 -28.83
13.34 -28.83
13.73 -26.07
14.86 -26.00
};
\addplot [line width= 2.00pt, color1]
table {%
 3.29 -100.00
 3.48 -100.00
 3.56 -77.80
 3.64 -55.53
 3.85 -49.80
 4.25 -38.47
 5.21 -32.73
 6.08 -32.73
 6.83 -32.53
 7.77 -32.40
 8.79 -32.27
10.27 -32.13
10.85 -32.00
12.39 -31.80
13.04 -31.73
13.46 -28.77
14.24 -25.87
14.74 -25.87
14.89 -25.87
15.26 -25.80
};
\addplot [line width= 2.00pt, color2]
table {%
 2.03 -100.00
 2.11 -100.00
 2.15 -86.33
 2.20 -63.97
 2.28 -44.30
 2.43 -40.90
 2.67 -35.23
 2.84 -32.27
 3.05 -29.23
 3.31 -26.47
 3.48 -26.20
 3.65 -26.00
 3.81 -25.87
 3.95 -25.73
 4.00 -25.73
 4.22 -25.53
 4.51 -25.53
 4.65 -25.53
 4.73 -25.53
 4.78 -25.53
};

\nextgroupplot[
height=3.3cm,
tick align=outside,
tick pos=left,
title={\Taxi{}},
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. ep. [\(\displaystyle \times 100\)]},
xmin=-4.04, xmax=91.01,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-104.13, ymax=-43.23,
ytick style={color=black}
]
\addplot [line width= 2.00pt, color0]
table {%
 1.20 -101.37
 3.81 -101.08
 7.55 -100.86
11.56 -96.98
15.76 -93.30
20.05 -86.09
24.55 -82.50
29.10 -82.50
33.75 -78.62
38.41 -78.62
43.13 -78.62
47.98 -78.50
52.88 -74.94
57.76 -71.46
62.71 -71.39
67.66 -71.39
72.53 -71.39
77.26 -71.39
81.97 -71.39
86.69 -71.39
};
\addplot [line width= 2.00pt, color1]
table {%
 0.32 -101.18
 1.20 -100.67
 2.49 -96.63
 3.77 -89.26
 4.95 -74.73
 6.02 -71.06
 7.05 -70.92
 8.07 -63.73
 9.04 -63.52
10.01 -59.63
11.02 -59.56
12.06 -55.97
13.12 -55.93
14.23 -52.34
15.30 -52.11
16.30 -52.11
17.27 -52.11
18.30 -52.11
19.28 -52.03
20.33 -51.91
};
\addplot [line width= 2.00pt, color2]
table {%
 0.28 -100.00
 0.32 -100.00
 0.34 -89.33
 0.35 -71.27
 0.35 -60.80
 0.36 -56.87
 0.36 -53.20
 0.36 -49.73
 0.36 -46.00
 0.36 -46.00
 0.36 -46.00
 0.36 -46.00
 0.36 -46.00
 0.38 -46.00
 0.38 -46.00
 0.38 -46.00
 0.38 -46.00
 0.38 -46.00
 0.38 -46.00
 0.38 -46.00
};
\end{groupplot}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 10\)]},
xmin=-0.86, xmax=18.05,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin= 7.57, ymax=99.37,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.00 12.40
 1.40 46.67
 2.11 74.04
 2.92 80.40
 3.69 85.25
 4.61 89.80
 5.78 90.17
 6.46 91.60
 7.24 91.84
 8.10 94.07
 9.12 94.48
10.51 94.52
11.98 94.53
12.78 94.54
13.48 94.54
14.06 94.94
14.54 94.98
15.53 94.98
16.20 95.12
17.19 95.12
};
\addplot [very thick, color1]
table {%
 0.00 11.74
 0.95 47.14
 1.36 72.75
 1.87 81.43
 2.33 86.27
 3.22 86.91
 3.74 87.01
 4.77 87.93
 5.67 89.17
 6.36 91.69
 7.49 92.13
 8.05 93.42
 8.34 93.75
 8.93 94.18
 9.75 94.31
10.42 94.77
11.14 94.77
11.91 94.81
12.89 95.16
13.59 95.16
};
\addplot [very thick, color2]
table {%
 0.02 22.46
 0.03 46.15
 0.06 62.95
 0.09 75.82
 0.13 83.88
 0.36 86.98
 0.55 89.17
 0.75 91.53
 1.04 91.99
 1.27 93.41
 1.65 94.09
 2.06 94.66
 2.39 94.67
 2.69 94.67
 3.00 94.69
 3.26 94.69
 3.50 94.84
 3.70 95.05
 3.94 95.18
 4.15 95.19
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 1.37, xmax=15.92,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.37, ymax=-2.18,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.38 -10.00
 3.56 -9.72
 3.62 -6.94
 3.71 -5.28
 3.91 -4.97
 4.23 -4.12
 4.79 -3.54
 5.62 -3.23
 6.29 -3.21
 7.15 -3.20
 8.18 -2.92
 8.62 -2.89
 9.35 -2.89
 9.87 -2.89
10.56 -2.89
10.99 -2.88
12.71 -2.88
13.34 -2.88
13.73 -2.61
14.86 -2.60
};
\addplot [very thick, color1]
table {%
 3.29 -10.00
 3.48 -10.00
 3.56 -7.78
 3.64 -5.55
 3.85 -4.98
 4.25 -3.85
 5.21 -3.27
 6.08 -3.27
 6.83 -3.25
 7.77 -3.24
 8.79 -3.23
10.27 -3.21
10.85 -3.20
12.39 -3.18
13.04 -3.17
13.46 -2.88
14.24 -2.59
14.74 -2.59
14.89 -2.59
15.26 -2.58
};
\addplot [very thick, color2]
table {%
 2.03 -10.00
 2.11 -10.00
 2.15 -8.63
 2.20 -6.40
 2.28 -4.43
 2.43 -4.09
 2.67 -3.52
 2.84 -3.23
 3.05 -2.92
 3.31 -2.65
 3.48 -2.62
 3.65 -2.60
 3.81 -2.59
 3.95 -2.57
 4.00 -2.57
 4.22 -2.55
 4.51 -2.55
 4.65 -2.55
 4.73 -2.55
 4.78 -2.55
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin=13.30, xmax=75.93,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-1.14, ymax= 0.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
25.21 -1.03
37.49 -0.93
46.86 -0.34
53.15  0.10
57.29  0.22
60.42  0.32
63.13  0.39
65.50  0.43
67.71  0.48
69.83  0.50
};
\addplot [very thick, color1]
table {%
25.53 -1.06
38.37 -0.92
48.43 -0.40
55.43  0.09
59.99  0.31
63.36  0.44
66.18  0.51
68.66  0.55
70.96  0.55
73.08  0.56
};
\addplot [very thick, color2]
table {%
16.15 -1.04
26.34 -0.93
34.88 -0.51
40.81 -0.11
44.75  0.07
47.61  0.14
50.03  0.19
52.21  0.23
54.24  0.25
56.17  0.26
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 7.74, xmax=66.36,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=11.21, ymax=31.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53 12.14
20.95 15.70
26.98 17.59
31.81 19.00
35.90 22.71
39.47 24.79
42.66 26.41
45.49 27.30
48.09 27.86
50.38 28.19
52.41 28.87
54.20 29.32
55.85 29.61
57.32 29.95
58.69 30.02
59.93 30.06
61.08 30.30
62.12 30.34
63.10 30.43
};
\addplot [very thick, color1]
table {%
12.39 12.48
20.71 16.70
26.73 18.28
31.62 20.17
35.75 21.88
39.31 24.30
42.48 26.09
45.36 26.77
47.99 27.60
50.46 28.14
52.67 28.90
54.65 29.40
56.44 29.62
58.01 29.77
59.38 29.94
60.63 30.05
61.76 30.14
62.78 30.18
63.70 30.33
};
\addplot [very thick, color2]
table {%
10.41 12.18
17.64 17.06
23.42 18.57
28.14 22.26
32.04 24.12
35.41 27.06
38.38 28.33
41.02 29.22
43.36 29.29
45.37 30.16
47.12 30.25
48.63 30.33
50.00 30.53
51.26 30.59
52.40 30.59
53.44 30.67
54.38 30.71
55.21 30.71
55.95 30.71
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 10\)]},
xmin= 3.67, xmax=44.12,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-0.04, ymax= 1.15,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 6.57  0.02
16.65  0.14
22.73  0.40
26.61  0.57
29.35  0.72
31.26  0.81
32.77  0.88
34.31  0.97
35.59  1.05
36.76  1.09
};
\addplot [very thick, color1]
table {%
 6.33  0.03
17.57  0.15
25.46  0.40
31.00  0.55
34.11  0.69
36.03  0.83
37.63  0.87
39.26  0.94
40.90  0.97
42.28  1.00
};
\addplot [very thick, color2]
table {%
 5.51  0.03
12.05  0.19
15.76  0.32
18.37  0.45
20.27  0.53
21.81  0.59
23.16  0.65
24.64  0.68
25.95  0.73
27.30  0.78
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin=-4.04, xmax=91.01,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.41, ymax=-4.32,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.20 -10.14
 3.81 -10.11
 7.55 -10.09
11.56 -9.70
15.76 -9.33
20.05 -8.61
24.55 -8.25
29.10 -8.25
33.75 -7.86
38.41 -7.86
43.13 -7.86
47.98 -7.85
52.88 -7.49
57.76 -7.15
62.71 -7.14
67.66 -7.14
72.53 -7.14
77.26 -7.14
81.97 -7.14
86.69 -7.14
};
\addplot [very thick, color1]
table {%
 0.32 -10.12
 1.20 -10.07
 2.49 -9.66
 3.77 -8.93
 4.95 -7.47
 6.02 -7.11
 7.05 -7.09
 8.07 -6.37
 9.04 -6.35
10.01 -5.96
11.02 -5.96
12.06 -5.60
13.12 -5.59
14.23 -5.23
15.30 -5.21
16.30 -5.21
17.27 -5.21
18.30 -5.21
19.28 -5.20
20.33 -5.19
};
\addplot [very thick, color2]
table {%
 0.28 -10.00
 0.32 -10.00
 0.34 -8.93
 0.35 -7.13
 0.35 -6.08
 0.36 -5.69
 0.36 -5.32
 0.36 -4.97
 0.36 -4.60
 0.36 -4.60
 0.36 -4.60
 0.36 -4.60
 0.36 -4.60
 0.38 -4.60
 0.38 -4.60
 0.38 -4.60
 0.38 -4.60
 0.38 -4.60
 0.38 -4.60
 0.38 -4.60
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_mean_reward_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 0.82, xmax=19.77,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=34.17, ymax=95.24,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91 36.94
15.83 79.77
16.84 83.26
17.21 84.04
17.40 85.21
17.51 86.68
17.59 88.23
17.65 89.21
17.71 89.47
17.77 90.05
17.82 90.30
17.86 90.66
17.90 91.02
17.95 91.41
17.98 91.59
18.01 91.97
18.05 91.97
18.08 91.97
18.11 92.09
18.14 92.09
18.17 92.12
18.19 92.20
18.22 92.32
18.24 92.33
18.27 92.41
18.30 92.42
18.32 92.42
18.35 92.44
18.37 92.44
18.40 92.46
18.43 92.46
18.45 92.46
18.47 92.46
18.50 92.46
18.52 92.46
18.54 92.46
18.56 92.46
18.58 92.46
18.60 92.46
18.62 92.46
18.64 92.46
18.66 92.46
18.68 92.46
18.70 92.46
18.72 92.46
18.74 92.46
18.76 92.46
18.78 92.46
18.80 92.46
18.82 92.46
};
\addplot [very thick, color1]
table {%
11.97 37.24
15.97 81.38
16.99 84.52
17.36 85.44
17.54 86.65
17.65 87.75
17.73 88.37
17.80 89.14
17.86 89.53
17.90 90.13
17.95 90.67
17.99 91.49
18.03 91.98
18.06 92.03
18.10 92.18
18.14 92.31
18.17 92.31
18.20 92.31
18.23 92.34
18.26 92.44
18.28 92.44
18.31 92.44
18.34 92.44
18.37 92.44
18.39 92.44
18.41 92.44
18.43 92.44
18.45 92.45
18.47 92.45
18.50 92.45
18.52 92.45
18.54 92.45
18.56 92.45
18.58 92.45
18.61 92.45
18.63 92.45
18.65 92.45
18.67 92.45
18.69 92.45
18.71 92.45
18.73 92.45
18.75 92.45
18.77 92.45
18.79 92.45
18.81 92.45
18.83 92.45
18.85 92.45
18.87 92.45
18.89 92.45
18.91 92.45
};
\addplot [very thick, color2]
table {%
 1.68 74.74
 1.72 88.66
 1.73 90.15
 1.74 91.97
 1.74 92.21
 1.74 92.27
 1.75 92.33
 1.75 92.35
 1.75 92.37
 1.75 92.38
 1.75 92.39
 1.75 92.39
 1.75 92.39
 1.75 92.39
 1.75 92.39
 1.75 92.39
 1.76 92.40
 1.76 92.40
 1.76 92.40
 1.76 92.40
 1.76 92.40
 1.76 92.41
 1.76 92.41
 1.76 92.41
 1.76 92.41
 1.76 92.41
 1.76 92.41
 1.76 92.41
 1.76 92.41
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
 1.77 92.42
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 10\)]},
xmin=-0.86, xmax=18.05,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.51, ymax= 1.02,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.00  0.53
 1.40  0.87
 2.11  0.93
 2.92  0.97
 3.69  1.00
 4.61  1.00
 5.78  1.00
 6.46  1.00
 7.24  1.00
 8.10  1.00
 9.12  1.00
10.51  1.00
11.98  1.00
12.78  1.00
13.48  1.00
14.06  1.00
14.54  1.00
15.53  1.00
16.20  1.00
17.19  1.00
};
\addplot [very thick, color1]
table {%
 0.00  0.70
 0.95  1.00
 1.36  1.00
 1.87  1.00
 2.33  1.00
 3.22  1.00
 3.74  1.00
 4.77  1.00
 5.67  1.00
 6.36  1.00
 7.49  1.00
 8.05  1.00
 8.34  1.00
 8.93  1.00
 9.75  1.00
10.42  1.00
11.14  1.00
11.91  1.00
12.89  1.00
13.59  1.00
};
\addplot [very thick, color2]
table {%
 0.02  0.60
 0.03  0.90
 0.06  1.00
 0.09  1.00
 0.13  1.00
 0.36  1.00
 0.55  1.00
 0.75  1.00
 1.04  1.00
 1.27  1.00
 1.65  1.00
 2.06  1.00
 2.39  1.00
 2.69  1.00
 3.00  1.00
 3.26  1.00
 3.50  1.00
 3.70  1.00
 3.94  1.00
 4.15  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 1.37, xmax=15.92,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.94, ymax= 1.06,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.38  1.00
 3.56  1.00
 3.62  1.00
 3.71  1.00
 3.91  1.00
 4.23  1.00
 4.79  1.00
 5.62  1.00
 6.29  1.00
 7.15  1.00
 8.18  1.00
 8.62  1.00
 9.35  1.00
 9.87  1.00
10.56  1.00
10.99  1.00
12.71  1.00
13.34  1.00
13.73  1.00
14.86  1.00
};
\addplot [very thick, color1]
table {%
 3.29  1.00
 3.48  1.00
 3.56  1.00
 3.64  1.00
 3.85  1.00
 4.25  1.00
 5.21  1.00
 6.08  1.00
 6.83  1.00
 7.77  1.00
 8.79  1.00
10.27  1.00
10.85  1.00
12.39  1.00
13.04  1.00
13.46  1.00
14.24  1.00
14.74  1.00
14.89  1.00
15.26  1.00
};
\addplot [very thick, color2]
table {%
 2.03  1.00
 2.11  1.00
 2.15  1.00
 2.20  1.00
 2.28  1.00
 2.43  1.00
 2.67  1.00
 2.84  1.00
 3.05  1.00
 3.31  1.00
 3.48  1.00
 3.65  1.00
 3.81  1.00
 3.95  1.00
 4.00  1.00
 4.22  1.00
 4.51  1.00
 4.65  1.00
 4.73  1.00
 4.78  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin=13.30, xmax=75.93,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.07, ymax= 0.93,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
25.21  0.21
37.49  0.29
46.86  0.50
53.15  0.70
57.29  0.75
60.42  0.80
63.13  0.83
65.50  0.85
67.71  0.88
69.83  0.89
};
\addplot [very thick, color1]
table {%
25.53  0.11
38.37  0.21
48.43  0.44
55.43  0.65
59.99  0.74
63.36  0.80
66.18  0.83
68.66  0.85
70.96  0.85
73.08  0.86
};
\addplot [very thick, color2]
table {%
16.15  0.20
26.34  0.27
34.88  0.44
40.81  0.63
44.75  0.72
47.61  0.77
50.03  0.79
52.21  0.81
54.24  0.82
56.17  0.83
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 7.74, xmax=66.36,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53  0.13
20.95  0.13
26.98  0.17
31.81  0.17
35.90  0.33
39.47  0.43
42.66  0.53
45.49  0.63
48.09  0.67
50.38  0.70
52.41  0.80
54.20  0.83
55.85  0.87
57.32  0.97
58.69  0.97
59.93  0.97
61.08  1.00
62.12  1.00
63.10  1.00
};
\addplot [very thick, color1]
table {%
12.39  0.07
20.71  0.10
26.73  0.10
31.62  0.17
35.75  0.30
39.31  0.37
42.48  0.50
45.36  0.57
47.99  0.67
50.46  0.73
52.67  0.80
54.65  0.90
56.44  0.93
58.01  0.93
59.38  0.93
60.63  0.97
61.76  0.97
62.78  0.97
63.70  1.00
};
\addplot [very thick, color2]
table {%
10.41  0.10
17.64  0.13
23.42  0.20
28.14  0.37
32.04  0.43
35.41  0.63
38.38  0.77
41.02  0.87
43.36  0.87
45.37  0.97
47.12  0.97
48.63  0.97
50.00  1.00
51.26  1.00
52.40  1.00
53.44  1.00
54.38  1.00
55.21  1.00
55.95  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 10\)]},
xmin= 3.67, xmax=44.12,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.46, ymax= 1.00,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 6.57  0.51
16.65  0.57
22.73  0.75
26.61  0.81
29.35  0.87
31.26  0.91
32.77  0.93
34.31  0.95
35.59  0.97
36.76  0.97
};
\addplot [very thick, color1]
table {%
 6.33  0.48
17.57  0.55
25.46  0.70
31.00  0.81
34.11  0.85
36.03  0.91
37.63  0.92
39.26  0.93
40.90  0.94
42.28  0.95
};
\addplot [very thick, color2]
table {%
 5.51  0.65
12.05  0.75
15.76  0.82
18.37  0.86
20.27  0.89
21.81  0.94
23.16  0.95
24.64  0.96
25.95  0.97
27.30  0.97
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin=-4.04, xmax=91.01,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.34, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.20  0.40
 3.81  0.40
 7.55  0.44
11.56  0.47
15.76  0.47
20.05  0.54
24.55  0.57
29.10  0.57
33.75  0.64
38.41  0.64
43.13  0.64
47.98  0.64
52.88  0.64
57.76  0.64
62.71  0.64
67.66  0.64
72.53  0.64
77.26  0.64
81.97  0.64
86.69  0.64
};
\addplot [very thick, color1]
table {%
 0.32  0.37
 1.20  0.44
 2.49  0.51
 3.77  0.54
 4.95  0.64
 6.02  0.68
 7.05  0.68
 8.07  0.71
 9.04  0.71
10.01  0.74
11.02  0.74
12.06  0.77
13.12  0.77
14.23  0.81
15.30  0.81
16.30  0.81
17.27  0.84
18.30  0.84
19.28  0.84
20.33  0.84
};
\addplot [very thick, color2]
table {%
 0.28  1.00
 0.32  1.00
 0.34  1.00
 0.35  1.00
 0.35  1.00
 0.36  1.00
 0.36  1.00
 0.36  1.00
 0.36  1.00
 0.36  1.00
 0.36  1.00
 0.36  1.00
 0.36  1.00
 0.38  1.00
 0.38  1.00
 0.38  1.00
 0.38  1.00
 0.38  1.00
 0.38  1.00
 0.38  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_safe_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 0.82, xmax=19.77,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91  0.33
15.83  0.97
16.84  1.00
17.21  1.00
17.40  1.00
17.51  1.00
17.59  1.00
17.65  1.00
17.71  1.00
17.77  1.00
17.82  1.00
17.86  1.00
17.90  1.00
17.95  1.00
17.98  1.00
18.01  1.00
18.05  1.00
18.08  1.00
18.11  1.00
18.14  1.00
18.17  1.00
18.19  1.00
18.22  1.00
18.24  1.00
18.27  1.00
18.30  1.00
18.32  1.00
18.35  1.00
18.37  1.00
18.40  1.00
18.43  1.00
18.45  1.00
18.47  1.00
18.50  1.00
18.52  1.00
18.54  1.00
18.56  1.00
18.58  1.00
18.60  1.00
18.62  1.00
18.64  1.00
18.66  1.00
18.68  1.00
18.70  1.00
18.72  1.00
18.74  1.00
18.76  1.00
18.78  1.00
18.80  1.00
18.82  1.00
};
\addplot [very thick, color1]
table {%
11.97  0.36
15.97  0.96
16.99  1.00
17.36  1.00
17.54  1.00
17.65  1.00
17.73  1.00
17.80  1.00
17.86  1.00
17.90  1.00
17.95  1.00
17.99  1.00
18.03  1.00
18.06  1.00
18.10  1.00
18.14  1.00
18.17  1.00
18.20  1.00
18.23  1.00
18.26  1.00
18.28  1.00
18.31  1.00
18.34  1.00
18.37  1.00
18.39  1.00
18.41  1.00
18.43  1.00
18.45  1.00
18.47  1.00
18.50  1.00
18.52  1.00
18.54  1.00
18.56  1.00
18.58  1.00
18.61  1.00
18.63  1.00
18.65  1.00
18.67  1.00
18.69  1.00
18.71  1.00
18.73  1.00
18.75  1.00
18.77  1.00
18.79  1.00
18.81  1.00
18.83  1.00
18.85  1.00
18.87  1.00
18.89  1.00
18.91  1.00
};
\addplot [very thick, color2]
table {%
 1.68  0.84
 1.72  0.97
 1.73  0.97
 1.74  1.00
 1.74  1.00
 1.74  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 10\)]},
xmin=-0.86, xmax=18.05,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.05, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.00  0.00
 1.40  0.20
 2.11  0.47
 2.92  0.60
 3.69  0.73
 4.61  0.80
 5.78  0.83
 6.46  0.83
 7.24  0.87
 8.10  0.90
 9.12  0.93
10.51  0.93
11.98  0.93
12.78  0.93
13.48  0.93
14.06  0.97
14.54  0.97
15.53  0.97
16.20  1.00
17.19  1.00
};
\addplot [very thick, color1]
table {%
 0.00  0.03
 0.95  0.13
 1.36  0.27
 1.87  0.53
 2.33  0.57
 3.22  0.63
 3.74  0.63
 4.77  0.67
 5.67  0.70
 6.36  0.70
 7.49  0.77
 8.05  0.83
 8.34  0.87
 8.93  0.93
 9.75  0.93
10.42  0.97
11.14  0.97
11.91  0.97
12.89  1.00
13.59  1.00
};
\addplot [very thick, color2]
table {%
 0.02  0.00
 0.03  0.03
 0.06  0.17
 0.09  0.27
 0.13  0.37
 0.36  0.57
 0.55  0.70
 0.75  0.77
 1.04  0.83
 1.27  0.90
 1.65  0.93
 2.06  0.97
 2.39  0.97
 2.69  0.97
 3.00  0.97
 3.26  0.97
 3.50  1.00
 3.70  1.00
 3.94  1.00
 4.15  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 1.37, xmax=15.92,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.91,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.38  0.00
 3.56  0.03
 3.62  0.37
 3.71  0.57
 3.91  0.60
 4.23  0.70
 4.79  0.77
 5.62  0.80
 6.29  0.80
 7.15  0.80
 8.18  0.83
 8.62  0.83
 9.35  0.83
 9.87  0.83
10.56  0.83
10.99  0.83
12.71  0.83
13.34  0.83
13.73  0.87
14.86  0.87
};
\addplot [very thick, color1]
table {%
 3.29  0.00
 3.48  0.00
 3.56  0.27
 3.64  0.53
 3.85  0.60
 4.25  0.73
 5.21  0.80
 6.08  0.80
 6.83  0.80
 7.77  0.80
 8.79  0.80
10.27  0.80
10.85  0.80
12.39  0.80
13.04  0.80
13.46  0.83
14.24  0.87
14.74  0.87
14.89  0.87
15.26  0.87
};
\addplot [very thick, color2]
table {%
 2.03  0.00
 2.11  0.00
 2.15  0.17
 2.20  0.43
 2.28  0.67
 2.43  0.70
 2.67  0.77
 2.84  0.80
 3.05  0.83
 3.31  0.87
 3.48  0.87
 3.65  0.87
 3.81  0.87
 3.95  0.87
 4.00  0.87
 4.22  0.87
 4.51  0.87
 4.65  0.87
 4.73  0.87
 4.78  0.87
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin=13.30, xmax=75.93,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.87,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
25.21  0.00
37.49  0.03
46.86  0.36
53.15  0.58
57.29  0.63
60.42  0.68
63.13  0.72
65.50  0.74
67.71  0.76
69.83  0.77
};
\addplot [very thick, color1]
table {%
25.53  0.00
38.37  0.06
48.43  0.34
55.43  0.60
59.99  0.71
63.36  0.77
66.18  0.80
68.66  0.82
70.96  0.82
73.08  0.83
};
\addplot [very thick, color2]
table {%
16.15  0.00
26.34  0.04
34.88  0.26
40.81  0.46
44.75  0.55
47.61  0.58
50.03  0.61
52.21  0.63
54.24  0.64
56.17  0.65
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 7.74, xmax=66.36,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53  0.13
20.95  0.13
26.98  0.17
31.81  0.17
35.90  0.33
39.47  0.43
42.66  0.53
45.49  0.63
48.09  0.67
50.38  0.70
52.41  0.80
54.20  0.83
55.85  0.87
57.32  0.97
58.69  0.97
59.93  0.97
61.08  1.00
62.12  1.00
63.10  1.00
};
\addplot [very thick, color1]
table {%
12.39  0.07
20.71  0.10
26.73  0.10
31.62  0.17
35.75  0.30
39.31  0.37
42.48  0.50
45.36  0.57
47.99  0.67
50.46  0.73
52.67  0.80
54.65  0.90
56.44  0.93
58.01  0.93
59.38  0.93
60.63  0.97
61.76  0.97
62.78  0.97
63.70  1.00
};
\addplot [very thick, color2]
table {%
10.41  0.10
17.64  0.13
23.42  0.20
28.14  0.37
32.04  0.43
35.41  0.63
38.38  0.77
41.02  0.87
43.36  0.87
45.37  0.97
47.12  0.97
48.63  0.97
50.00  1.00
51.26  1.00
52.40  1.00
53.44  1.00
54.38  1.00
55.21  1.00
55.95  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 10\)]},
xmin= 3.67, xmax=44.12,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.80,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 6.57  0.01
16.65  0.07
22.73  0.23
26.61  0.35
29.35  0.45
31.26  0.53
32.77  0.59
34.31  0.66
35.59  0.74
36.76  0.77
};
\addplot [very thick, color1]
table {%
 6.33  0.01
17.57  0.09
25.46  0.24
31.00  0.35
34.11  0.47
36.03  0.57
37.63  0.60
39.26  0.66
40.90  0.68
42.28  0.70
};
\addplot [very thick, color2]
table {%
 5.51  0.01
12.05  0.11
15.76  0.19
18.37  0.27
20.27  0.31
21.81  0.35
23.16  0.41
24.64  0.44
25.95  0.49
27.30  0.53
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin=-4.04, xmax=91.01,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.53,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.20  0.00
 3.81  0.00
 7.55  0.00
11.56  0.03
15.76  0.07
20.05  0.13
24.55  0.17
29.10  0.17
33.75  0.20
38.41  0.20
43.13  0.20
47.98  0.20
52.88  0.23
57.76  0.27
62.71  0.27
67.66  0.27
72.53  0.27
77.26  0.27
81.97  0.27
86.69  0.27
};
\addplot [very thick, color1]
table {%
 0.32  0.00
 1.20  0.00
 2.49  0.03
 3.77  0.10
 4.95  0.23
 6.02  0.27
 7.05  0.27
 8.07  0.33
 9.04  0.33
10.01  0.37
11.02  0.37
12.06  0.40
13.12  0.40
14.23  0.43
15.30  0.43
16.30  0.43
17.27  0.43
18.30  0.43
19.28  0.43
20.33  0.43
};
\addplot [very thick, color2]
table {%
 0.28  0.00
 0.32  0.00
 0.34  0.10
 0.35  0.27
 0.35  0.37
 0.36  0.40
 0.36  0.43
 0.36  0.47
 0.36  0.50
 0.36  0.50
 0.36  0.50
 0.36  0.50
 0.36  0.50
 0.38  0.50
 0.38  0.50
 0.38  0.50
 0.38  0.50
 0.38  0.50
 0.38  0.50
 0.38  0.50
};
\end{axis}

\end{tikzpicture}


==> figs/crash_episodes_eval-best_success_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Undes. eps. [\(\displaystyle \times 100\)]},
xmin= 0.82, xmax=19.77,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91  0.33
15.83  0.97
16.84  1.00
17.21  1.00
17.40  1.00
17.51  1.00
17.59  1.00
17.65  1.00
17.71  1.00
17.77  1.00
17.82  1.00
17.86  1.00
17.90  1.00
17.95  1.00
17.98  1.00
18.01  1.00
18.05  1.00
18.08  1.00
18.11  1.00
18.14  1.00
18.17  1.00
18.19  1.00
18.22  1.00
18.24  1.00
18.27  1.00
18.30  1.00
18.32  1.00
18.35  1.00
18.37  1.00
18.40  1.00
18.43  1.00
18.45  1.00
18.47  1.00
18.50  1.00
18.52  1.00
18.54  1.00
18.56  1.00
18.58  1.00
18.60  1.00
18.62  1.00
18.64  1.00
18.66  1.00
18.68  1.00
18.70  1.00
18.72  1.00
18.74  1.00
18.76  1.00
18.78  1.00
18.80  1.00
18.82  1.00
};
\addplot [very thick, color1]
table {%
11.97  0.36
15.97  0.96
16.99  1.00
17.36  1.00
17.54  1.00
17.65  1.00
17.73  1.00
17.80  1.00
17.86  1.00
17.90  1.00
17.95  1.00
17.99  1.00
18.03  1.00
18.06  1.00
18.10  1.00
18.14  1.00
18.17  1.00
18.20  1.00
18.23  1.00
18.26  1.00
18.28  1.00
18.31  1.00
18.34  1.00
18.37  1.00
18.39  1.00
18.41  1.00
18.43  1.00
18.45  1.00
18.47  1.00
18.50  1.00
18.52  1.00
18.54  1.00
18.56  1.00
18.58  1.00
18.61  1.00
18.63  1.00
18.65  1.00
18.67  1.00
18.69  1.00
18.71  1.00
18.73  1.00
18.75  1.00
18.77  1.00
18.79  1.00
18.81  1.00
18.83  1.00
18.85  1.00
18.87  1.00
18.89  1.00
18.91  1.00
};
\addplot [very thick, color2]
table {%
 1.68  0.84
 1.72  0.97
 1.73  0.97
 1.74  1.00
 1.74  1.00
 1.74  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.75  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.76  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
 1.77  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.32, xmax=15.72,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 10\)]},
ymin=-0.86, ymax=18.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.41  0.00
 1.12  1.40
 1.84  2.11
 2.59  2.92
 3.34  3.69
 4.09  4.61
 4.83  5.78
 5.61  6.46
 6.40  7.24
 7.20  8.10
 7.99  9.12
 8.76 10.51
 9.55 11.98
10.31 12.78
11.10 13.48
11.89 14.06
12.71 14.54
13.48 15.53
14.24 16.20
14.99 17.19
};
\addplot [very thick, color1]
table {%
 0.41  0.00
 1.12  0.95
 1.84  1.36
 2.56  1.87
 3.30  2.33
 4.05  3.22
 4.82  3.74
 5.59  4.77
 6.33  5.67
 7.09  6.36
 7.84  7.49
 8.60  8.05
 9.36  8.34
10.12  8.93
10.90  9.75
11.66 10.42
12.44 11.14
13.21 11.91
14.00 12.89
14.77 13.59
};
\addplot [very thick, color2]
table {%
 0.41  0.02
 0.82  0.03
 1.22  0.06
 1.64  0.09
 2.07  0.13
 2.52  0.36
 2.96  0.55
 3.39  0.75
 3.85  1.04
 4.30  1.27
 4.75  1.65
 5.21  2.06
 5.68  2.39
 6.16  2.69
 6.62  3.00
 7.10  3.26
 7.56  3.50
 8.01  3.70
 8.47  3.94
 8.93  4.15
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-1.82, xmax=94.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin= 1.37, ymax=15.92,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.87  3.38
 5.39  3.56
 7.57  3.62
11.10  3.71
15.32  3.91
20.05  4.23
25.21  4.79
30.40  5.62
35.64  6.29
41.06  7.15
46.56  8.18
51.31  8.62
56.03  9.35
60.66  9.87
65.19 10.56
69.65 10.99
75.32 12.71
80.19 13.34
85.14 13.73
90.50 14.86
};
\addplot [very thick, color1]
table {%
 3.79  3.29
 5.28  3.48
 7.45  3.56
10.87  3.64
15.22  3.85
20.24  4.25
25.55  5.21
30.67  6.08
35.41  6.83
40.48  7.77
45.69  8.79
50.91 10.27
55.79 10.85
61.18 12.39
65.92 13.04
70.43 13.46
75.35 14.24
79.35 14.74
82.85 14.89
86.60 15.26
};
\addplot [very thick, color2]
table {%
 2.57  2.03
 3.63  2.11
 5.02  2.15
 7.58  2.20
11.22  2.28
15.57  2.43
19.66  2.67
23.89  2.84
28.27  3.05
32.66  3.31
36.71  3.48
40.79  3.65
45.37  3.81
49.90  3.95
54.24  4.00
58.76  4.22
63.35  4.51
67.48  4.65
71.52  4.73
75.64  4.78
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin= 1.12, xmax=12.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin=13.30, ymax=75.93,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 2.52 25.21
 3.76 37.49
 4.76 46.86
 5.69 53.15
 6.61 57.29
 7.52 60.42
 8.43 63.13
 9.31 65.50
10.19 67.71
11.06 69.83
};
\addplot [very thick, color1]
table {%
 2.55 25.53
 3.85 38.37
 4.92 48.43
 5.92 55.43
 6.90 59.99
 7.87 63.36
 8.83 66.18
 9.77 68.66
10.70 70.96
11.61 73.08
};
\addplot [very thick, color2]
table {%
 1.61 16.15
 2.64 26.34
 3.54 34.88
 4.33 40.81
 5.07 44.75
 5.75 47.61
 6.41 50.03
 7.03 52.21
 7.65 54.24
 8.25 56.17
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 7.13, xmax=79.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin= 7.74, ymax=66.36,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53 12.53
20.95 20.95
26.99 26.98
31.84 31.81
35.99 35.90
39.68 39.47
43.07 42.66
46.24 45.49
49.29 48.09
52.19 50.38
55.00 52.41
57.70 54.20
60.36 55.85
62.94 57.32
65.50 58.69
68.01 59.93
70.48 61.08
72.93 62.12
75.36 63.10
};
\addplot [very thick, color1]
table {%
12.39 12.39
20.71 20.71
26.75 26.73
31.66 31.62
35.86 35.75
39.57 39.31
42.99 42.48
46.22 45.36
49.32 47.99
52.31 50.46
55.19 52.67
57.97 54.65
60.68 56.44
63.34 58.01
65.92 59.38
68.45 60.63
70.95 61.76
73.41 62.78
75.84 63.70
};
\addplot [very thick, color2]
table {%
10.41 10.41
17.65 17.64
23.43 23.42
28.20 28.14
32.23 32.04
35.81 35.41
39.11 38.38
42.21 41.02
45.16 43.36
47.98 45.37
50.70 47.12
53.33 48.63
55.92 50.00
58.46 51.26
60.97 52.40
63.43 53.44
65.88 54.38
68.28 55.21
70.67 55.95
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 0.35, xmax=14.99,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 10\)]},
ymin= 3.67, ymax=44.12,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.10  6.57
 2.71 16.65
 4.13 22.73
 5.51 26.61
 6.90 29.35
 8.30 31.26
 9.73 32.77
11.20 34.31
12.69 35.59
14.20 36.76
};
\addplot [very thick, color1]
table {%
 1.08  6.33
 2.75 17.57
 4.24 25.46
 5.69 31.00
 7.06 34.11
 8.45 36.03
 9.88 37.63
11.34 39.26
12.83 40.90
14.32 42.28
};
\addplot [very thick, color2]
table {%
 1.01  5.51
 2.14 12.05
 3.12 15.76
 4.06 18.37
 5.01 20.27
 5.98 21.81
 6.97 23.16
 7.99 24.64
 9.03 25.95
10.09 27.30
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin=-0.42, xmax=11.23,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin=-4.04, ymax=91.01,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.16  1.20
 0.46  3.81
 0.85  7.55
 1.29 11.56
 1.77 15.76
 2.30 20.05
 2.87 24.55
 3.44 29.10
 4.04 33.75
 4.62 38.41
 5.23 43.13
 5.84 47.98
 6.45 52.88
 7.08 57.76
 7.69 62.71
 8.31 67.66
 8.92 72.53
 9.53 77.26
10.10 81.97
10.70 86.69
};
\addplot [very thick, color1]
table {%
 0.11  0.32
 0.27  1.20
 0.46  2.49
 0.71  3.77
 1.00  4.95
 1.31  6.02
 1.64  7.05
 1.94  8.07
 2.25  9.04
 2.57 10.01
 2.89 11.02
 3.22 12.06
 3.54 13.12
 3.85 14.23
 4.14 15.30
 4.43 16.30
 4.74 17.27
 5.02 18.30
 5.31 19.28
 5.62 20.33
};
\addplot [very thick, color2]
table {%
 0.11  0.28
 0.21  0.32
 0.35  0.34
 0.58  0.35
 0.82  0.35
 1.08  0.36
 1.36  0.36
 1.63  0.36
 1.91  0.36
 2.17  0.36
 2.41  0.36
 2.66  0.36
 2.88  0.36
 3.11  0.38
 3.36  0.38
 3.58  0.38
 3.79  0.38
 3.99  0.38
 4.21  0.38
 4.41  0.38
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_crash_episodes_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.10, xmax=39.19,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin= 0.82, ymax=19.77,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91 11.91
15.92 15.83
17.22 16.84
17.91 17.21
18.44 17.40
18.91 17.51
19.36 17.59
19.79 17.65
20.22 17.71
20.66 17.77
21.08 17.82
21.50 17.86
21.93 17.90
22.35 17.95
22.77 17.98
23.19 18.01
23.61 18.05
24.03 18.08
24.44 18.11
24.86 18.14
25.28 18.17
25.69 18.19
26.11 18.22
26.52 18.24
26.94 18.27
27.36 18.30
27.77 18.32
28.18 18.35
28.60 18.37
29.01 18.40
29.43 18.43
29.84 18.45
30.26 18.47
30.67 18.50
31.09 18.52
31.50 18.54
31.91 18.56
32.32 18.58
32.73 18.60
33.15 18.62
33.56 18.64
33.97 18.66
34.38 18.68
34.80 18.70
35.21 18.72
35.62 18.74
36.03 18.76
36.45 18.78
36.86 18.80
37.27 18.82
};
\addplot [very thick, color1]
table {%
11.97 11.97
16.08 15.97
17.38 16.99
18.07 17.36
18.58 17.54
19.05 17.65
19.50 17.73
19.94 17.80
20.38 17.86
20.80 17.90
21.23 17.95
21.65 17.99
22.07 18.03
22.49 18.06
22.91 18.10
23.34 18.14
23.75 18.17
24.17 18.20
24.59 18.23
25.00 18.26
25.42 18.28
25.83 18.31
26.25 18.34
26.66 18.37
27.08 18.39
27.49 18.41
27.90 18.43
28.32 18.45
28.73 18.47
29.15 18.50
29.56 18.52
29.97 18.54
30.39 18.56
30.80 18.58
31.21 18.61
31.63 18.63
32.04 18.65
32.45 18.67
32.87 18.69
33.28 18.71
33.69 18.73
34.10 18.75
34.51 18.77
34.93 18.79
35.34 18.81
35.75 18.83
36.16 18.85
36.57 18.87
36.99 18.89
37.40 18.91
};
\addplot [very thick, color2]
table {%
 1.68  1.68
 1.81  1.72
 1.91  1.73
 2.02  1.74
 2.12  1.74
 2.22  1.74
 2.32  1.75
 2.42  1.75
 2.53  1.75
 2.63  1.75
 2.73  1.75
 2.83  1.75
 2.93  1.75
 3.03  1.75
 3.13  1.75
 3.23  1.75
 3.33  1.76
 3.43  1.76
 3.53  1.76
 3.63  1.76
 3.73  1.76
 3.83  1.76
 3.93  1.76
 4.03  1.76
 4.13  1.76
 4.23  1.76
 4.33  1.76
 4.43  1.76
 4.53  1.76
 4.63  1.77
 4.73  1.77
 4.83  1.77
 4.94  1.77
 5.03  1.77
 5.13  1.77
 5.24  1.77
 5.33  1.77
 5.44  1.77
 5.53  1.77
 5.63  1.77
 5.73  1.77
 5.83  1.77
 5.93  1.77
 6.04  1.77
 6.13  1.77
 6.23  1.77
 6.34  1.77
 6.43  1.77
 6.54  1.77
 6.63  1.77
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.32, xmax=15.72,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin= 7.57, ymax=99.37,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.41 12.40
 1.12 46.67
 1.84 74.04
 2.59 80.40
 3.34 85.25
 4.09 89.80
 4.83 90.17
 5.61 91.60
 6.40 91.84
 7.20 94.07
 7.99 94.48
 8.76 94.52
 9.55 94.53
10.31 94.54
11.10 94.54
11.89 94.94
12.71 94.98
13.48 94.98
14.24 95.12
14.99 95.12
};
\addplot [very thick, color1]
table {%
 0.41 11.74
 1.12 47.14
 1.84 72.75
 2.56 81.43
 3.30 86.27
 4.05 86.91
 4.82 87.01
 5.59 87.93
 6.33 89.17
 7.09 91.69
 7.84 92.13
 8.60 93.42
 9.36 93.75
10.12 94.18
10.90 94.31
11.66 94.77
12.44 94.77
13.21 94.81
14.00 95.16
14.77 95.16
};
\addplot [very thick, color2]
table {%
 0.41 22.46
 0.82 46.15
 1.22 62.95
 1.64 75.82
 2.07 83.88
 2.52 86.98
 2.96 89.17
 3.39 91.53
 3.85 91.99
 4.30 93.41
 4.75 94.09
 5.21 94.66
 5.68 94.67
 6.16 94.67
 6.62 94.69
 7.10 94.69
 7.56 94.84
 8.01 95.05
 8.47 95.18
 8.93 95.19
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-1.82, xmax=94.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.37, ymax=-2.18,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.87 -10.00
 5.39 -9.72
 7.57 -6.94
11.10 -5.28
15.32 -4.97
20.05 -4.12
25.21 -3.54
30.40 -3.23
35.64 -3.21
41.06 -3.20
46.56 -2.92
51.31 -2.89
56.03 -2.89
60.66 -2.89
65.19 -2.89
69.65 -2.88
75.32 -2.88
80.19 -2.88
85.14 -2.61
90.50 -2.60
};
\addplot [very thick, color1]
table {%
 3.79 -10.00
 5.28 -10.00
 7.45 -7.78
10.87 -5.55
15.22 -4.98
20.24 -3.85
25.55 -3.27
30.67 -3.27
35.41 -3.25
40.48 -3.24
45.69 -3.23
50.91 -3.21
55.79 -3.20
61.18 -3.18
65.92 -3.17
70.43 -2.88
75.35 -2.59
79.35 -2.59
82.85 -2.59
86.60 -2.58
};
\addplot [very thick, color2]
table {%
 2.57 -10.00
 3.63 -10.00
 5.02 -8.63
 7.58 -6.40
11.22 -4.43
15.57 -4.09
19.66 -3.52
23.89 -3.23
28.27 -2.92
32.66 -2.65
36.71 -2.62
40.79 -2.60
45.37 -2.59
49.90 -2.57
54.24 -2.57
58.76 -2.55
63.35 -2.55
67.48 -2.55
71.52 -2.55
75.64 -2.55
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin= 1.12, xmax=12.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-1.14, ymax= 0.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 2.52 -1.03
 3.76 -0.93
 4.76 -0.34
 5.69  0.10
 6.61  0.22
 7.52  0.32
 8.43  0.39
 9.31  0.43
10.19  0.48
11.06  0.50
};
\addplot [very thick, color1]
table {%
 2.55 -1.06
 3.85 -0.92
 4.92 -0.40
 5.92  0.09
 6.90  0.31
 7.87  0.44
 8.83  0.51
 9.77  0.55
10.70  0.55
11.61  0.56
};
\addplot [very thick, color2]
table {%
 1.61 -1.04
 2.64 -0.93
 3.54 -0.51
 4.33 -0.11
 5.07  0.07
 5.75  0.14
 6.41  0.19
 7.03  0.23
 7.65  0.25
 8.25  0.26
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 7.13, xmax=79.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=11.21, ymax=31.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53 12.14
20.95 15.70
26.99 17.59
31.84 19.00
35.99 22.71
39.68 24.79
43.07 26.41
46.24 27.30
49.29 27.86
52.19 28.19
55.00 28.87
57.70 29.32
60.36 29.61
62.94 29.95
65.50 30.02
68.01 30.06
70.48 30.30
72.93 30.34
75.36 30.43
};
\addplot [very thick, color1]
table {%
12.39 12.48
20.71 16.70
26.75 18.28
31.66 20.17
35.86 21.88
39.57 24.30
42.99 26.09
46.22 26.77
49.32 27.60
52.31 28.14
55.19 28.90
57.97 29.40
60.68 29.62
63.34 29.77
65.92 29.94
68.45 30.05
70.95 30.14
73.41 30.18
75.84 30.33
};
\addplot [very thick, color2]
table {%
10.41 12.18
17.65 17.06
23.43 18.57
28.20 22.26
32.23 24.12
35.81 27.06
39.11 28.33
42.21 29.22
45.16 29.29
47.98 30.16
50.70 30.25
53.33 30.33
55.92 30.53
58.46 30.59
60.97 30.59
63.43 30.67
65.88 30.71
68.28 30.71
70.67 30.71
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 0.35, xmax=14.99,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-0.04, ymax= 1.15,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.10  0.02
 2.71  0.14
 4.13  0.40
 5.51  0.57
 6.90  0.72
 8.30  0.81
 9.73  0.88
11.20  0.97
12.69  1.05
14.20  1.09
};
\addplot [very thick, color1]
table {%
 1.08  0.03
 2.75  0.15
 4.24  0.40
 5.69  0.55
 7.06  0.69
 8.45  0.83
 9.88  0.87
11.34  0.94
12.83  0.97
14.32  1.00
};
\addplot [very thick, color2]
table {%
 1.01  0.03
 2.14  0.19
 3.12  0.32
 4.06  0.45
 5.01  0.53
 5.98  0.59
 6.97  0.65
 7.99  0.68
 9.03  0.73
10.09  0.78
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin=-0.42, xmax=11.23,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.41, ymax=-4.32,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.16 -10.14
 0.46 -10.11
 0.85 -10.09
 1.29 -9.70
 1.77 -9.33
 2.30 -8.61
 2.87 -8.25
 3.44 -8.25
 4.04 -7.86
 4.62 -7.86
 5.23 -7.86
 5.84 -7.85
 6.45 -7.49
 7.08 -7.15
 7.69 -7.14
 8.31 -7.14
 8.92 -7.14
 9.53 -7.14
10.10 -7.14
10.70 -7.14
};
\addplot [very thick, color1]
table {%
 0.11 -10.12
 0.27 -10.07
 0.46 -9.66
 0.71 -8.93
 1.00 -7.47
 1.31 -7.11
 1.64 -7.09
 1.94 -6.37
 2.25 -6.35
 2.57 -5.96
 2.89 -5.96
 3.22 -5.60
 3.54 -5.59
 3.85 -5.23
 4.14 -5.21
 4.43 -5.21
 4.74 -5.21
 5.02 -5.21
 5.31 -5.20
 5.62 -5.19
};
\addplot [very thick, color2]
table {%
 0.11 -10.00
 0.21 -10.00
 0.35 -8.93
 0.58 -7.13
 0.82 -6.08
 1.08 -5.69
 1.36 -5.32
 1.63 -4.97
 1.91 -4.60
 2.17 -4.60
 2.41 -4.60
 2.66 -4.60
 2.88 -4.60
 3.11 -4.60
 3.36 -4.60
 3.58 -4.60
 3.79 -4.60
 3.99 -4.60
 4.21 -4.60
 4.41 -4.60
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_mean_reward_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.10, xmax=39.19,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=34.17, ymax=95.24,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91 36.94
15.92 79.77
17.22 83.26
17.91 84.04
18.44 85.21
18.91 86.68
19.36 88.23
19.79 89.21
20.22 89.47
20.66 90.05
21.08 90.30
21.50 90.66
21.93 91.02
22.35 91.41
22.77 91.59
23.19 91.97
23.61 91.97
24.03 91.97
24.44 92.09
24.86 92.09
25.28 92.12
25.69 92.20
26.11 92.32
26.52 92.33
26.94 92.41
27.36 92.42
27.77 92.42
28.18 92.44
28.60 92.44
29.01 92.46
29.43 92.46
29.84 92.46
30.26 92.46
30.67 92.46
31.09 92.46
31.50 92.46
31.91 92.46
32.32 92.46
32.73 92.46
33.15 92.46
33.56 92.46
33.97 92.46
34.38 92.46
34.80 92.46
35.21 92.46
35.62 92.46
36.03 92.46
36.45 92.46
36.86 92.46
37.27 92.46
};
\addplot [very thick, color1]
table {%
11.97 37.24
16.08 81.38
17.38 84.52
18.07 85.44
18.58 86.65
19.05 87.75
19.50 88.37
19.94 89.14
20.38 89.53
20.80 90.13
21.23 90.67
21.65 91.49
22.07 91.98
22.49 92.03
22.91 92.18
23.34 92.31
23.75 92.31
24.17 92.31
24.59 92.34
25.00 92.44
25.42 92.44
25.83 92.44
26.25 92.44
26.66 92.44
27.08 92.44
27.49 92.44
27.90 92.44
28.32 92.45
28.73 92.45
29.15 92.45
29.56 92.45
29.97 92.45
30.39 92.45
30.80 92.45
31.21 92.45
31.63 92.45
32.04 92.45
32.45 92.45
32.87 92.45
33.28 92.45
33.69 92.45
34.10 92.45
34.51 92.45
34.93 92.45
35.34 92.45
35.75 92.45
36.16 92.45
36.57 92.45
36.99 92.45
37.40 92.45
};
\addplot [very thick, color2]
table {%
 1.68 74.74
 1.81 88.66
 1.91 90.15
 2.02 91.97
 2.12 92.21
 2.22 92.27
 2.32 92.33
 2.42 92.35
 2.53 92.37
 2.63 92.38
 2.73 92.39
 2.83 92.39
 2.93 92.39
 3.03 92.39
 3.13 92.39
 3.23 92.39
 3.33 92.40
 3.43 92.40
 3.53 92.40
 3.63 92.40
 3.73 92.40
 3.83 92.41
 3.93 92.41
 4.03 92.41
 4.13 92.41
 4.23 92.41
 4.33 92.41
 4.43 92.41
 4.53 92.41
 4.63 92.42
 4.73 92.42
 4.83 92.42
 4.94 92.42
 5.03 92.42
 5.13 92.42
 5.24 92.42
 5.33 92.42
 5.44 92.42
 5.53 92.42
 5.63 92.42
 5.73 92.42
 5.83 92.42
 5.93 92.42
 6.04 92.42
 6.13 92.42
 6.23 92.42
 6.34 92.42
 6.43 92.42
 6.54 92.42
 6.63 92.42
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.32, xmax=15.72,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.51, ymax= 1.02,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.41  0.53
 1.12  0.87
 1.84  0.93
 2.59  0.97
 3.34  1.00
 4.09  1.00
 4.83  1.00
 5.61  1.00
 6.40  1.00
 7.20  1.00
 7.99  1.00
 8.76  1.00
 9.55  1.00
10.31  1.00
11.10  1.00
11.89  1.00
12.71  1.00
13.48  1.00
14.24  1.00
14.99  1.00
};
\addplot [very thick, color1]
table {%
 0.41  0.70
 1.12  1.00
 1.84  1.00
 2.56  1.00
 3.30  1.00
 4.05  1.00
 4.82  1.00
 5.59  1.00
 6.33  1.00
 7.09  1.00
 7.84  1.00
 8.60  1.00
 9.36  1.00
10.12  1.00
10.90  1.00
11.66  1.00
12.44  1.00
13.21  1.00
14.00  1.00
14.77  1.00
};
\addplot [very thick, color2]
table {%
 0.41  0.60
 0.82  0.90
 1.22  1.00
 1.64  1.00
 2.07  1.00
 2.52  1.00
 2.96  1.00
 3.39  1.00
 3.85  1.00
 4.30  1.00
 4.75  1.00
 5.21  1.00
 5.68  1.00
 6.16  1.00
 6.62  1.00
 7.10  1.00
 7.56  1.00
 8.01  1.00
 8.47  1.00
 8.93  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-1.82, xmax=94.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.94, ymax= 1.06,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.87  1.00
 5.39  1.00
 7.57  1.00
11.10  1.00
15.32  1.00
20.05  1.00
25.21  1.00
30.40  1.00
35.64  1.00
41.06  1.00
46.56  1.00
51.31  1.00
56.03  1.00
60.66  1.00
65.19  1.00
69.65  1.00
75.32  1.00
80.19  1.00
85.14  1.00
90.50  1.00
};
\addplot [very thick, color1]
table {%
 3.79  1.00
 5.28  1.00
 7.45  1.00
10.87  1.00
15.22  1.00
20.24  1.00
25.55  1.00
30.67  1.00
35.41  1.00
40.48  1.00
45.69  1.00
50.91  1.00
55.79  1.00
61.18  1.00
65.92  1.00
70.43  1.00
75.35  1.00
79.35  1.00
82.85  1.00
86.60  1.00
};
\addplot [very thick, color2]
table {%
 2.57  1.00
 3.63  1.00
 5.02  1.00
 7.58  1.00
11.22  1.00
15.57  1.00
19.66  1.00
23.89  1.00
28.27  1.00
32.66  1.00
36.71  1.00
40.79  1.00
45.37  1.00
49.90  1.00
54.24  1.00
58.76  1.00
63.35  1.00
67.48  1.00
71.52  1.00
75.64  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin= 1.12, xmax=12.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.07, ymax= 0.93,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 2.52  0.21
 3.76  0.29
 4.76  0.50
 5.69  0.70
 6.61  0.75
 7.52  0.80
 8.43  0.83
 9.31  0.85
10.19  0.88
11.06  0.89
};
\addplot [very thick, color1]
table {%
 2.55  0.11
 3.85  0.21
 4.92  0.44
 5.92  0.65
 6.90  0.74
 7.87  0.80
 8.83  0.83
 9.77  0.85
10.70  0.85
11.61  0.86
};
\addplot [very thick, color2]
table {%
 1.61  0.20
 2.64  0.27
 3.54  0.44
 4.33  0.63
 5.07  0.72
 5.75  0.77
 6.41  0.79
 7.03  0.81
 7.65  0.82
 8.25  0.83
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 7.13, xmax=79.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53  0.13
20.95  0.13
26.99  0.17
31.84  0.17
35.99  0.33
39.68  0.43
43.07  0.53
46.24  0.63
49.29  0.67
52.19  0.70
55.00  0.80
57.70  0.83
60.36  0.87
62.94  0.97
65.50  0.97
68.01  0.97
70.48  1.00
72.93  1.00
75.36  1.00
};
\addplot [very thick, color1]
table {%
12.39  0.07
20.71  0.10
26.75  0.10
31.66  0.17
35.86  0.30
39.57  0.37
42.99  0.50
46.22  0.57
49.32  0.67
52.31  0.73
55.19  0.80
57.97  0.90
60.68  0.93
63.34  0.93
65.92  0.93
68.45  0.97
70.95  0.97
73.41  0.97
75.84  1.00
};
\addplot [very thick, color2]
table {%
10.41  0.10
17.65  0.13
23.43  0.20
28.20  0.37
32.23  0.43
35.81  0.63
39.11  0.77
42.21  0.87
45.16  0.87
47.98  0.97
50.70  0.97
53.33  0.97
55.92  1.00
58.46  1.00
60.97  1.00
63.43  1.00
65.88  1.00
68.28  1.00
70.67  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 0.35, xmax=14.99,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.46, ymax= 1.00,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.10  0.51
 2.71  0.57
 4.13  0.75
 5.51  0.81
 6.90  0.87
 8.30  0.91
 9.73  0.93
11.20  0.95
12.69  0.97
14.20  0.97
};
\addplot [very thick, color1]
table {%
 1.08  0.48
 2.75  0.55
 4.24  0.70
 5.69  0.81
 7.06  0.85
 8.45  0.91
 9.88  0.92
11.34  0.93
12.83  0.94
14.32  0.95
};
\addplot [very thick, color2]
table {%
 1.01  0.65
 2.14  0.75
 3.12  0.82
 4.06  0.86
 5.01  0.89
 5.98  0.94
 6.97  0.95
 7.99  0.96
 9.03  0.97
10.09  0.97
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin=-0.42, xmax=11.23,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.34, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.16  0.40
 0.46  0.40
 0.85  0.44
 1.29  0.47
 1.77  0.47
 2.30  0.54
 2.87  0.57
 3.44  0.57
 4.04  0.64
 4.62  0.64
 5.23  0.64
 5.84  0.64
 6.45  0.64
 7.08  0.64
 7.69  0.64
 8.31  0.64
 8.92  0.64
 9.53  0.64
10.10  0.64
10.70  0.64
};
\addplot [very thick, color1]
table {%
 0.11  0.37
 0.27  0.44
 0.46  0.51
 0.71  0.54
 1.00  0.64
 1.31  0.68
 1.64  0.68
 1.94  0.71
 2.25  0.71
 2.57  0.74
 2.89  0.74
 3.22  0.77
 3.54  0.77
 3.85  0.81
 4.14  0.81
 4.43  0.81
 4.74  0.84
 5.02  0.84
 5.31  0.84
 5.62  0.84
};
\addplot [very thick, color2]
table {%
 0.11  1.00
 0.21  1.00
 0.35  1.00
 0.58  1.00
 0.82  1.00
 1.08  1.00
 1.36  1.00
 1.63  1.00
 1.91  1.00
 2.17  1.00
 2.41  1.00
 2.66  1.00
 2.88  1.00
 3.11  1.00
 3.36  1.00
 3.58  1.00
 3.79  1.00
 3.99  1.00
 4.21  1.00
 4.41  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_safe_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.10, xmax=39.19,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91  0.33
15.92  0.97
17.22  1.00
17.91  1.00
18.44  1.00
18.91  1.00
19.36  1.00
19.79  1.00
20.22  1.00
20.66  1.00
21.08  1.00
21.50  1.00
21.93  1.00
22.35  1.00
22.77  1.00
23.19  1.00
23.61  1.00
24.03  1.00
24.44  1.00
24.86  1.00
25.28  1.00
25.69  1.00
26.11  1.00
26.52  1.00
26.94  1.00
27.36  1.00
27.77  1.00
28.18  1.00
28.60  1.00
29.01  1.00
29.43  1.00
29.84  1.00
30.26  1.00
30.67  1.00
31.09  1.00
31.50  1.00
31.91  1.00
32.32  1.00
32.73  1.00
33.15  1.00
33.56  1.00
33.97  1.00
34.38  1.00
34.80  1.00
35.21  1.00
35.62  1.00
36.03  1.00
36.45  1.00
36.86  1.00
37.27  1.00
};
\addplot [very thick, color1]
table {%
11.97  0.36
16.08  0.96
17.38  1.00
18.07  1.00
18.58  1.00
19.05  1.00
19.50  1.00
19.94  1.00
20.38  1.00
20.80  1.00
21.23  1.00
21.65  1.00
22.07  1.00
22.49  1.00
22.91  1.00
23.34  1.00
23.75  1.00
24.17  1.00
24.59  1.00
25.00  1.00
25.42  1.00
25.83  1.00
26.25  1.00
26.66  1.00
27.08  1.00
27.49  1.00
27.90  1.00
28.32  1.00
28.73  1.00
29.15  1.00
29.56  1.00
29.97  1.00
30.39  1.00
30.80  1.00
31.21  1.00
31.63  1.00
32.04  1.00
32.45  1.00
32.87  1.00
33.28  1.00
33.69  1.00
34.10  1.00
34.51  1.00
34.93  1.00
35.34  1.00
35.75  1.00
36.16  1.00
36.57  1.00
36.99  1.00
37.40  1.00
};
\addplot [very thick, color2]
table {%
 1.68  0.84
 1.81  0.97
 1.91  0.97
 2.02  1.00
 2.12  1.00
 2.22  1.00
 2.32  1.00
 2.42  1.00
 2.53  1.00
 2.63  1.00
 2.73  1.00
 2.83  1.00
 2.93  1.00
 3.03  1.00
 3.13  1.00
 3.23  1.00
 3.33  1.00
 3.43  1.00
 3.53  1.00
 3.63  1.00
 3.73  1.00
 3.83  1.00
 3.93  1.00
 4.03  1.00
 4.13  1.00
 4.23  1.00
 4.33  1.00
 4.43  1.00
 4.53  1.00
 4.63  1.00
 4.73  1.00
 4.83  1.00
 4.94  1.00
 5.03  1.00
 5.13  1.00
 5.24  1.00
 5.33  1.00
 5.44  1.00
 5.53  1.00
 5.63  1.00
 5.73  1.00
 5.83  1.00
 5.93  1.00
 6.04  1.00
 6.13  1.00
 6.23  1.00
 6.34  1.00
 6.43  1.00
 6.54  1.00
 6.63  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.32, xmax=15.72,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.05, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.41  0.00
 1.12  0.20
 1.84  0.47
 2.59  0.60
 3.34  0.73
 4.09  0.80
 4.83  0.83
 5.61  0.83
 6.40  0.87
 7.20  0.90
 7.99  0.93
 8.76  0.93
 9.55  0.93
10.31  0.93
11.10  0.93
11.89  0.97
12.71  0.97
13.48  0.97
14.24  1.00
14.99  1.00
};
\addplot [very thick, color1]
table {%
 0.41  0.03
 1.12  0.13
 1.84  0.27
 2.56  0.53
 3.30  0.57
 4.05  0.63
 4.82  0.63
 5.59  0.67
 6.33  0.70
 7.09  0.70
 7.84  0.77
 8.60  0.83
 9.36  0.87
10.12  0.93
10.90  0.93
11.66  0.97
12.44  0.97
13.21  0.97
14.00  1.00
14.77  1.00
};
\addplot [very thick, color2]
table {%
 0.41  0.00
 0.82  0.03
 1.22  0.17
 1.64  0.27
 2.07  0.37
 2.52  0.57
 2.96  0.70
 3.39  0.77
 3.85  0.83
 4.30  0.90
 4.75  0.93
 5.21  0.97
 5.68  0.97
 6.16  0.97
 6.62  0.97
 7.10  0.97
 7.56  1.00
 8.01  1.00
 8.47  1.00
 8.93  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-1.82, xmax=94.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.91,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 3.87  0.00
 5.39  0.03
 7.57  0.37
11.10  0.57
15.32  0.60
20.05  0.70
25.21  0.77
30.40  0.80
35.64  0.80
41.06  0.80
46.56  0.83
51.31  0.83
56.03  0.83
60.66  0.83
65.19  0.83
69.65  0.83
75.32  0.83
80.19  0.83
85.14  0.87
90.50  0.87
};
\addplot [very thick, color1]
table {%
 3.79  0.00
 5.28  0.00
 7.45  0.27
10.87  0.53
15.22  0.60
20.24  0.73
25.55  0.80
30.67  0.80
35.41  0.80
40.48  0.80
45.69  0.80
50.91  0.80
55.79  0.80
61.18  0.80
65.92  0.80
70.43  0.83
75.35  0.87
79.35  0.87
82.85  0.87
86.60  0.87
};
\addplot [very thick, color2]
table {%
 2.57  0.00
 3.63  0.00
 5.02  0.17
 7.58  0.43
11.22  0.67
15.57  0.70
19.66  0.77
23.89  0.80
28.27  0.83
32.66  0.87
36.71  0.87
40.79  0.87
45.37  0.87
49.90  0.87
54.24  0.87
58.76  0.87
63.35  0.87
67.48  0.87
71.52  0.87
75.64  0.87
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin= 1.12, xmax=12.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.87,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 2.52  0.00
 3.76  0.03
 4.76  0.36
 5.69  0.58
 6.61  0.63
 7.52  0.68
 8.43  0.72
 9.31  0.74
10.19  0.76
11.06  0.77
};
\addplot [very thick, color1]
table {%
 2.55  0.00
 3.85  0.06
 4.92  0.34
 5.92  0.60
 6.90  0.71
 7.87  0.77
 8.83  0.80
 9.77  0.82
10.70  0.82
11.61  0.83
};
\addplot [very thick, color2]
table {%
 1.61  0.00
 2.64  0.04
 3.54  0.26
 4.33  0.46
 5.07  0.55
 5.75  0.58
 6.41  0.61
 7.03  0.63
 7.65  0.64
 8.25  0.65
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 7.13, xmax=79.11,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
12.53  0.13
20.95  0.13
26.99  0.17
31.84  0.17
35.99  0.33
39.68  0.43
43.07  0.53
46.24  0.63
49.29  0.67
52.19  0.70
55.00  0.80
57.70  0.83
60.36  0.87
62.94  0.97
65.50  0.97
68.01  0.97
70.48  1.00
72.93  1.00
75.36  1.00
};
\addplot [very thick, color1]
table {%
12.39  0.07
20.71  0.10
26.75  0.10
31.66  0.17
35.86  0.30
39.57  0.37
42.99  0.50
46.22  0.57
49.32  0.67
52.31  0.73
55.19  0.80
57.97  0.90
60.68  0.93
63.34  0.93
65.92  0.93
68.45  0.97
70.95  0.97
73.41  0.97
75.84  1.00
};
\addplot [very thick, color2]
table {%
10.41  0.10
17.65  0.13
23.43  0.20
28.20  0.37
32.23  0.43
35.81  0.63
39.11  0.77
42.21  0.87
45.16  0.87
47.98  0.97
50.70  0.97
53.33  0.97
55.92  1.00
58.46  1.00
60.97  1.00
63.43  1.00
65.88  1.00
68.28  1.00
70.67  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin= 0.35, xmax=14.99,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.80,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.10  0.01
 2.71  0.07
 4.13  0.23
 5.51  0.35
 6.90  0.45
 8.30  0.53
 9.73  0.59
11.20  0.66
12.69  0.74
14.20  0.77
};
\addplot [very thick, color1]
table {%
 1.08  0.01
 2.75  0.09
 4.24  0.24
 5.69  0.35
 7.06  0.47
 8.45  0.57
 9.88  0.60
11.34  0.66
12.83  0.68
14.32  0.70
};
\addplot [very thick, color2]
table {%
 1.01  0.01
 2.14  0.11
 3.12  0.19
 4.06  0.27
 5.01  0.31
 5.98  0.35
 6.97  0.41
 7.99  0.44
 9.03  0.49
10.09  0.53
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 1000\)]},
xmin=-0.42, xmax=11.23,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.53,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.16  0.00
 0.46  0.00
 0.85  0.00
 1.29  0.03
 1.77  0.07
 2.30  0.13
 2.87  0.17
 3.44  0.17
 4.04  0.20
 4.62  0.20
 5.23  0.20
 5.84  0.20
 6.45  0.23
 7.08  0.27
 7.69  0.27
 8.31  0.27
 8.92  0.27
 9.53  0.27
10.10  0.27
10.70  0.27
};
\addplot [very thick, color1]
table {%
 0.11  0.00
 0.27  0.00
 0.46  0.03
 0.71  0.10
 1.00  0.23
 1.31  0.27
 1.64  0.27
 1.94  0.33
 2.25  0.33
 2.57  0.37
 2.89  0.37
 3.22  0.40
 3.54  0.40
 3.85  0.43
 4.14  0.43
 4.43  0.43
 4.74  0.43
 5.02  0.43
 5.31  0.43
 5.62  0.43
};
\addplot [very thick, color2]
table {%
 0.11  0.00
 0.21  0.00
 0.35  0.10
 0.58  0.27
 0.82  0.37
 1.08  0.40
 1.36  0.43
 1.63  0.47
 1.91  0.50
 2.17  0.50
 2.41  0.50
 2.66  0.50
 2.88  0.50
 3.11  0.50
 3.36  0.50
 3.58  0.50
 3.79  0.50
 3.99  0.50
 4.21  0.50
 4.41  0.50
};
\end{axis}

\end{tikzpicture}


==> figs/episodes_eval-best_success_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Episodes [\(\displaystyle \times 100\)]},
xmin=-0.10, xmax=39.19,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.91  0.33
15.92  0.97
17.22  1.00
17.91  1.00
18.44  1.00
18.91  1.00
19.36  1.00
19.79  1.00
20.22  1.00
20.66  1.00
21.08  1.00
21.50  1.00
21.93  1.00
22.35  1.00
22.77  1.00
23.19  1.00
23.61  1.00
24.03  1.00
24.44  1.00
24.86  1.00
25.28  1.00
25.69  1.00
26.11  1.00
26.52  1.00
26.94  1.00
27.36  1.00
27.77  1.00
28.18  1.00
28.60  1.00
29.01  1.00
29.43  1.00
29.84  1.00
30.26  1.00
30.67  1.00
31.09  1.00
31.50  1.00
31.91  1.00
32.32  1.00
32.73  1.00
33.15  1.00
33.56  1.00
33.97  1.00
34.38  1.00
34.80  1.00
35.21  1.00
35.62  1.00
36.03  1.00
36.45  1.00
36.86  1.00
37.27  1.00
};
\addplot [very thick, color1]
table {%
11.97  0.36
16.08  0.96
17.38  1.00
18.07  1.00
18.58  1.00
19.05  1.00
19.50  1.00
19.94  1.00
20.38  1.00
20.80  1.00
21.23  1.00
21.65  1.00
22.07  1.00
22.49  1.00
22.91  1.00
23.34  1.00
23.75  1.00
24.17  1.00
24.59  1.00
25.00  1.00
25.42  1.00
25.83  1.00
26.25  1.00
26.66  1.00
27.08  1.00
27.49  1.00
27.90  1.00
28.32  1.00
28.73  1.00
29.15  1.00
29.56  1.00
29.97  1.00
30.39  1.00
30.80  1.00
31.21  1.00
31.63  1.00
32.04  1.00
32.45  1.00
32.87  1.00
33.28  1.00
33.69  1.00
34.10  1.00
34.51  1.00
34.93  1.00
35.34  1.00
35.75  1.00
36.16  1.00
36.57  1.00
36.99  1.00
37.40  1.00
};
\addplot [very thick, color2]
table {%
 1.68  0.84
 1.81  0.97
 1.91  0.97
 2.02  1.00
 2.12  1.00
 2.22  1.00
 2.32  1.00
 2.42  1.00
 2.53  1.00
 2.63  1.00
 2.73  1.00
 2.83  1.00
 2.93  1.00
 3.03  1.00
 3.13  1.00
 3.23  1.00
 3.33  1.00
 3.43  1.00
 3.53  1.00
 3.63  1.00
 3.73  1.00
 3.83  1.00
 3.93  1.00
 4.03  1.00
 4.13  1.00
 4.23  1.00
 4.33  1.00
 4.43  1.00
 4.53  1.00
 4.63  1.00
 4.73  1.00
 4.83  1.00
 4.94  1.00
 5.03  1.00
 5.13  1.00
 5.24  1.00
 5.33  1.00
 5.44  1.00
 5.53  1.00
 5.63  1.00
 5.73  1.00
 5.83  1.00
 5.93  1.00
 6.04  1.00
 6.13  1.00
 6.23  1.00
 6.34  1.00
 6.43  1.00
 6.54  1.00
 6.63  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 1000\)]},
xmin=-0.46, xmax=17.47,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin= 7.57, ymax=99.37,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.35 12.40
 0.74 46.67
 1.12 74.04
 1.49 80.40
 1.86 85.25
 2.25 89.80
 2.62 90.17
 3.00 91.60
 3.37 91.84
 3.75 94.07
 4.14 94.48
 4.53 94.52
 4.92 94.53
 5.30 94.54
 5.68 94.54
 6.06 94.94
 6.45 94.98
 6.85 94.98
 7.24 95.12
 7.63 95.12
};
\addplot [very thick, color1]
table {%
 0.70 11.74
 1.50 47.14
 2.30 72.75
 3.08 81.43
 3.87 86.27
 4.67 86.91
 5.49 87.01
 6.31 87.93
 7.14 89.17
 7.98 91.69
 8.83 92.13
 9.65 93.42
10.48 93.75
11.35 94.18
12.19 94.31
13.08 94.77
14.03 94.77
14.88 94.81
15.79 95.16
16.66 95.16
};
\addplot [very thick, color2]
table {%
 0.48 22.46
 1.04 46.15
 1.61 62.95
 2.20 75.82
 2.79 83.88
 3.37 86.98
 3.97 89.17
 4.56 91.53
 5.16 91.99
 5.77 93.41
 6.38 94.09
 6.99 94.66
 7.64 94.67
 8.28 94.67
 8.94 94.69
 9.62 94.69
10.29 94.84
11.00 95.05
11.73 95.18
12.50 95.19
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 10\)]},
xmin=-2.58, xmax=87.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.37, ymax=-2.18,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.53 -10.00
 3.41 -9.72
 5.22 -6.94
 7.02 -5.28
 8.82 -4.97
10.61 -4.12
12.37 -3.54
14.16 -3.23
15.78 -3.21
17.56 -3.20
19.35 -2.92
21.14 -2.89
22.96 -2.89
24.75 -2.89
26.54 -2.89
28.35 -2.88
30.16 -2.88
31.80 -2.88
33.63 -2.61
35.45 -2.60
};
\addplot [very thick, color1]
table {%
 1.58 -10.00
 3.52 -10.00
 5.40 -7.78
 7.26 -5.55
 9.09 -4.98
10.92 -3.85
12.74 -3.27
14.58 -3.27
16.25 -3.25
18.09 -3.24
19.91 -3.23
21.76 -3.21
23.58 -3.20
25.44 -3.18
27.30 -3.17
29.15 -2.88
30.99 -2.59
32.72 -2.59
34.61 -2.59
36.49 -2.58
};
\addplot [very thick, color2]
table {%
 2.87 -10.00
 6.91 -10.00
11.79 -8.63
16.58 -6.40
20.93 -4.43
25.29 -4.09
29.57 -3.52
34.02 -3.23
38.20 -2.92
42.65 -2.65
46.73 -2.62
51.10 -2.60
55.50 -2.59
59.56 -2.57
63.60 -2.57
68.23 -2.55
72.46 -2.55
75.98 -2.55
79.98 -2.55
83.79 -2.55
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.12, xmax=47.68,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-1.14, ymax= 0.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.14 -1.03
 0.31 -0.93
 0.49 -0.34
 0.67  0.10
 0.85  0.22
 1.03  0.32
 1.21  0.39
 1.40  0.43
 1.57  0.48
 1.77  0.50
};
\addplot [very thick, color1]
table {%
 0.64 -1.06
 1.78 -0.92
 3.16 -0.40
 4.69  0.09
 6.29  0.31
 7.95  0.44
 9.65  0.51
11.36  0.55
13.06  0.55
14.81  0.56
};
\addplot [very thick, color2]
table {%
 1.73 -1.04
 8.32 -0.93
14.40 -0.51
19.43 -0.11
22.95  0.07
26.46  0.14
30.47  0.19
34.90  0.23
39.66  0.25
45.42  0.26
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-3.87, xmax=91.60,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=11.21, ymax=31.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.47 12.14
 0.92 15.70
 1.35 17.59
 1.79 19.00
 2.22 22.71
 2.65 24.79
 3.08 26.41
 3.51 27.30
 3.94 27.86
 4.37 28.19
 4.80 28.87
 5.23 29.32
 5.66 29.61
 6.09 29.95
 6.52 30.02
 6.94 30.06
 7.37 30.30
 7.80 30.34
 8.23 30.43
};
\addplot [very thick, color1]
table {%
 0.58 12.48
 1.30 16.70
 2.19 18.28
 3.28 20.17
 4.56 21.88
 6.04 24.30
 7.69 26.09
 9.53 26.77
11.55 27.60
13.77 28.14
16.21 28.90
18.89 29.40
21.79 29.62
24.94 29.77
28.34 29.94
31.99 30.05
35.90 30.14
40.08 30.18
44.51 30.33
};
\addplot [very thick, color2]
table {%
 0.63 12.18
 1.37 17.06
 2.36 18.57
 3.58 22.26
 5.32 24.12
 7.30 27.06
 9.50 28.33
12.32 29.22
15.67 29.29
20.15 30.16
25.14 30.25
30.46 30.33
36.54 30.53
42.44 30.59
49.45 30.59
57.11 30.67
66.15 30.71
76.92 30.71
87.26 30.71
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.53, xmax=66.67,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-0.04, ymax= 1.15,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.61  0.02
 1.39  0.14
 2.18  0.40
 2.97  0.57
 3.74  0.72
 4.53  0.81
 5.30  0.88
 6.08  0.97
 6.83  1.05
 7.61  1.09
};
\addplot [very thick, color1]
table {%
 1.35  0.03
 3.03  0.15
 4.78  0.40
 6.54  0.55
 8.29  0.69
10.07  0.83
11.87  0.87
13.69  0.94
15.47  0.97
17.29  1.00
};
\addplot [very thick, color2]
table {%
 1.11  0.03
 2.79  0.19
 4.88  0.32
 7.73  0.45
11.83  0.53
17.34  0.59
24.77  0.65
34.95  0.68
47.47  0.73
63.53  0.78
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 10\)]},
xmin=-1.56, xmax=64.09,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.41, ymax=-4.32,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.43 -10.14
 3.12 -10.11
 4.82 -10.09
 6.50 -9.70
 8.17 -9.33
 9.85 -8.61
11.52 -8.25
13.20 -8.25
14.74 -7.86
16.44 -7.86
18.15 -7.86
19.87 -7.85
21.59 -7.49
23.31 -7.15
25.05 -7.14
26.79 -7.14
28.52 -7.14
30.09 -7.14
31.83 -7.14
33.54 -7.14
};
\addplot [very thick, color1]
table {%
 1.46 -10.12
 3.24 -10.07
 5.02 -9.66
 6.78 -8.93
 8.55 -7.47
10.31 -7.11
12.08 -7.09
13.85 -6.37
15.45 -6.35
17.22 -5.96
19.01 -5.96
20.78 -5.60
22.57 -5.59
24.35 -5.23
26.14 -5.21
27.93 -5.21
29.72 -5.21
31.36 -5.21
33.13 -5.20
34.92 -5.19
};
\addplot [very thick, color2]
table {%
 3.55 -10.00
 8.28 -10.00
12.43 -8.93
15.79 -7.13
19.07 -6.08
22.58 -5.69
25.32 -5.32
28.21 -4.97
31.17 -4.60
34.08 -4.60
36.44 -4.60
38.80 -4.60
41.27 -4.60
43.89 -4.60
47.15 -4.60
50.92 -4.60
53.58 -4.60
55.98 -4.60
58.55 -4.60
61.10 -4.60
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_mean_reward_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.80, xmax=63.79,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=34.17, ymax=95.24,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.23 36.94
 0.60 79.77
 0.97 83.26
 1.35 84.04
 1.72 85.21
 2.09 86.68
 2.46 88.23
 2.84 89.21
 3.20 89.47
 3.58 90.05
 3.95 90.30
 4.33 90.66
 4.70 91.02
 5.09 91.41
 5.46 91.59
 5.84 91.97
 6.22 91.97
 6.58 91.97
 6.96 92.09
 7.33 92.09
 7.71 92.12
 8.09 92.20
 8.46 92.32
 8.84 92.33
 9.21 92.41
 9.57 92.42
 9.95 92.42
10.32 92.44
10.70 92.44
11.08 92.46
11.46 92.46
11.84 92.46
12.21 92.46
12.58 92.46
12.94 92.46
13.32 92.46
13.69 92.46
14.07 92.46
14.44 92.46
14.82 92.46
15.19 92.46
15.57 92.46
15.93 92.46
16.31 92.46
16.68 92.46
17.06 92.46
17.44 92.46
17.83 92.46
18.21 92.46
18.59 92.46
};
\addplot [very thick, color1]
table {%
 0.23 37.24
 0.62 81.38
 1.01 84.52
 1.40 85.44
 1.79 86.65
 2.18 87.75
 2.57 88.37
 2.96 89.14
 3.34 89.53
 3.73 90.13
 4.12 90.67
 4.51 91.49
 4.90 91.98
 5.30 92.03
 5.69 92.18
 6.08 92.31
 6.47 92.31
 6.84 92.31
 7.24 92.34
 7.63 92.44
 8.02 92.44
 8.42 92.44
 8.81 92.44
 9.21 92.44
 9.60 92.44
 9.98 92.44
10.38 92.44
10.77 92.45
11.16 92.45
11.56 92.45
11.95 92.45
12.34 92.45
12.74 92.45
13.13 92.45
13.51 92.45
13.91 92.45
14.30 92.45
14.70 92.45
15.09 92.45
15.49 92.45
15.89 92.45
16.29 92.45
16.67 92.45
17.07 92.45
17.47 92.45
17.87 92.45
18.27 92.45
18.66 92.45
19.06 92.45
19.45 92.45
};
\addplot [very thick, color2]
table {%
 1.13 74.74
 2.47 88.66
 3.78 90.15
 5.61 91.97
 7.15 92.21
 8.78 92.27
10.70 92.33
12.15 92.35
13.32 92.37
14.89 92.38
16.52 92.39
17.32 92.39
18.48 92.39
19.29 92.39
20.01 92.39
21.09 92.39
23.09 92.40
23.82 92.40
24.71 92.40
26.32 92.40
26.98 92.40
27.63 92.41
28.40 92.41
31.43 92.41
32.66 92.41
33.84 92.41
34.55 92.41
35.48 92.41
36.16 92.41
37.73 92.42
38.38 92.42
39.28 92.42
42.47 92.42
45.60 92.42
46.23 92.42
46.86 92.42
47.50 92.42
48.13 92.42
48.80 92.42
49.45 92.42
50.10 92.42
50.76 92.42
51.38 92.42
52.57 92.42
53.45 92.42
54.67 92.42
55.42 92.42
58.32 92.42
60.02 92.42
60.77 92.42
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 1000\)]},
xmin=-0.46, xmax=17.47,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.51, ymax= 1.02,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.35  0.53
 0.74  0.87
 1.12  0.93
 1.49  0.97
 1.86  1.00
 2.25  1.00
 2.62  1.00
 3.00  1.00
 3.37  1.00
 3.75  1.00
 4.14  1.00
 4.53  1.00
 4.92  1.00
 5.30  1.00
 5.68  1.00
 6.06  1.00
 6.45  1.00
 6.85  1.00
 7.24  1.00
 7.63  1.00
};
\addplot [very thick, color1]
table {%
 0.70  0.70
 1.50  1.00
 2.30  1.00
 3.08  1.00
 3.87  1.00
 4.67  1.00
 5.49  1.00
 6.31  1.00
 7.14  1.00
 7.98  1.00
 8.83  1.00
 9.65  1.00
10.48  1.00
11.35  1.00
12.19  1.00
13.08  1.00
14.03  1.00
14.88  1.00
15.79  1.00
16.66  1.00
};
\addplot [very thick, color2]
table {%
 0.48  0.60
 1.04  0.90
 1.61  1.00
 2.20  1.00
 2.79  1.00
 3.37  1.00
 3.97  1.00
 4.56  1.00
 5.16  1.00
 5.77  1.00
 6.38  1.00
 6.99  1.00
 7.64  1.00
 8.28  1.00
 8.94  1.00
 9.62  1.00
10.29  1.00
11.00  1.00
11.73  1.00
12.50  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 10\)]},
xmin=-2.58, xmax=87.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.94, ymax= 1.06,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.53  1.00
 3.41  1.00
 5.22  1.00
 7.02  1.00
 8.82  1.00
10.61  1.00
12.37  1.00
14.16  1.00
15.78  1.00
17.56  1.00
19.35  1.00
21.14  1.00
22.96  1.00
24.75  1.00
26.54  1.00
28.35  1.00
30.16  1.00
31.80  1.00
33.63  1.00
35.45  1.00
};
\addplot [very thick, color1]
table {%
 1.58  1.00
 3.52  1.00
 5.40  1.00
 7.26  1.00
 9.09  1.00
10.92  1.00
12.74  1.00
14.58  1.00
16.25  1.00
18.09  1.00
19.91  1.00
21.76  1.00
23.58  1.00
25.44  1.00
27.30  1.00
29.15  1.00
30.99  1.00
32.72  1.00
34.61  1.00
36.49  1.00
};
\addplot [very thick, color2]
table {%
 2.87  1.00
 6.91  1.00
11.79  1.00
16.58  1.00
20.93  1.00
25.29  1.00
29.57  1.00
34.02  1.00
38.20  1.00
42.65  1.00
46.73  1.00
51.10  1.00
55.50  1.00
59.56  1.00
63.60  1.00
68.23  1.00
72.46  1.00
75.98  1.00
79.98  1.00
83.79  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.12, xmax=47.68,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.07, ymax= 0.93,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.14  0.21
 0.31  0.29
 0.49  0.50
 0.67  0.70
 0.85  0.75
 1.03  0.80
 1.21  0.83
 1.40  0.85
 1.57  0.88
 1.77  0.89
};
\addplot [very thick, color1]
table {%
 0.64  0.11
 1.78  0.21
 3.16  0.44
 4.69  0.65
 6.29  0.74
 7.95  0.80
 9.65  0.83
11.36  0.85
13.06  0.85
14.81  0.86
};
\addplot [very thick, color2]
table {%
 1.73  0.20
 8.32  0.27
14.40  0.44
19.43  0.63
22.95  0.72
26.46  0.77
30.47  0.79
34.90  0.81
39.66  0.82
45.42  0.83
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-3.87, xmax=91.60,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.47  0.13
 0.92  0.13
 1.35  0.17
 1.79  0.17
 2.22  0.33
 2.65  0.43
 3.08  0.53
 3.51  0.63
 3.94  0.67
 4.37  0.70
 4.80  0.80
 5.23  0.83
 5.66  0.87
 6.09  0.97
 6.52  0.97
 6.94  0.97
 7.37  1.00
 7.80  1.00
 8.23  1.00
};
\addplot [very thick, color1]
table {%
 0.58  0.07
 1.30  0.10
 2.19  0.10
 3.28  0.17
 4.56  0.30
 6.04  0.37
 7.69  0.50
 9.53  0.57
11.55  0.67
13.77  0.73
16.21  0.80
18.89  0.90
21.79  0.93
24.94  0.93
28.34  0.93
31.99  0.97
35.90  0.97
40.08  0.97
44.51  1.00
};
\addplot [very thick, color2]
table {%
 0.63  0.10
 1.37  0.13
 2.36  0.20
 3.58  0.37
 5.32  0.43
 7.30  0.63
 9.50  0.77
12.32  0.87
15.67  0.87
20.15  0.97
25.14  0.97
30.46  0.97
36.54  1.00
42.44  1.00
49.45  1.00
57.11  1.00
66.15  1.00
76.92  1.00
87.26  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.53, xmax=66.67,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.46, ymax= 1.00,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.61  0.51
 1.39  0.57
 2.18  0.75
 2.97  0.81
 3.74  0.87
 4.53  0.91
 5.30  0.93
 6.08  0.95
 6.83  0.97
 7.61  0.97
};
\addplot [very thick, color1]
table {%
 1.35  0.48
 3.03  0.55
 4.78  0.70
 6.54  0.81
 8.29  0.85
10.07  0.91
11.87  0.92
13.69  0.93
15.47  0.94
17.29  0.95
};
\addplot [very thick, color2]
table {%
 1.11  0.65
 2.79  0.75
 4.88  0.82
 7.73  0.86
11.83  0.89
17.34  0.94
24.77  0.95
34.95  0.96
47.47  0.97
63.53  0.97
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 10\)]},
xmin=-1.56, xmax=64.09,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.34, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.43  0.40
 3.12  0.40
 4.82  0.44
 6.50  0.47
 8.17  0.47
 9.85  0.54
11.52  0.57
13.20  0.57
14.74  0.64
16.44  0.64
18.15  0.64
19.87  0.64
21.59  0.64
23.31  0.64
25.05  0.64
26.79  0.64
28.52  0.64
30.09  0.64
31.83  0.64
33.54  0.64
};
\addplot [very thick, color1]
table {%
 1.46  0.37
 3.24  0.44
 5.02  0.51
 6.78  0.54
 8.55  0.64
10.31  0.68
12.08  0.68
13.85  0.71
15.45  0.71
17.22  0.74
19.01  0.74
20.78  0.77
22.57  0.77
24.35  0.81
26.14  0.81
27.93  0.81
29.72  0.84
31.36  0.84
33.13  0.84
34.92  0.84
};
\addplot [very thick, color2]
table {%
 3.55  1.00
 8.28  1.00
12.43  1.00
15.79  1.00
19.07  1.00
22.58  1.00
25.32  1.00
28.21  1.00
31.17  1.00
34.08  1.00
36.44  1.00
38.80  1.00
41.27  1.00
43.89  1.00
47.15  1.00
50.92  1.00
53.58  1.00
55.98  1.00
58.55  1.00
61.10  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_safe_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.80, xmax=63.79,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.23  0.33
 0.60  0.97
 0.97  1.00
 1.35  1.00
 1.72  1.00
 2.09  1.00
 2.46  1.00
 2.84  1.00
 3.20  1.00
 3.58  1.00
 3.95  1.00
 4.33  1.00
 4.70  1.00
 5.09  1.00
 5.46  1.00
 5.84  1.00
 6.22  1.00
 6.58  1.00
 6.96  1.00
 7.33  1.00
 7.71  1.00
 8.09  1.00
 8.46  1.00
 8.84  1.00
 9.21  1.00
 9.57  1.00
 9.95  1.00
10.32  1.00
10.70  1.00
11.08  1.00
11.46  1.00
11.84  1.00
12.21  1.00
12.58  1.00
12.94  1.00
13.32  1.00
13.69  1.00
14.07  1.00
14.44  1.00
14.82  1.00
15.19  1.00
15.57  1.00
15.93  1.00
16.31  1.00
16.68  1.00
17.06  1.00
17.44  1.00
17.83  1.00
18.21  1.00
18.59  1.00
};
\addplot [very thick, color1]
table {%
 0.23  0.36
 0.62  0.96
 1.01  1.00
 1.40  1.00
 1.79  1.00
 2.18  1.00
 2.57  1.00
 2.96  1.00
 3.34  1.00
 3.73  1.00
 4.12  1.00
 4.51  1.00
 4.90  1.00
 5.30  1.00
 5.69  1.00
 6.08  1.00
 6.47  1.00
 6.84  1.00
 7.24  1.00
 7.63  1.00
 8.02  1.00
 8.42  1.00
 8.81  1.00
 9.21  1.00
 9.60  1.00
 9.98  1.00
10.38  1.00
10.77  1.00
11.16  1.00
11.56  1.00
11.95  1.00
12.34  1.00
12.74  1.00
13.13  1.00
13.51  1.00
13.91  1.00
14.30  1.00
14.70  1.00
15.09  1.00
15.49  1.00
15.89  1.00
16.29  1.00
16.67  1.00
17.07  1.00
17.47  1.00
17.87  1.00
18.27  1.00
18.66  1.00
19.06  1.00
19.45  1.00
};
\addplot [very thick, color2]
table {%
 1.13  0.84
 2.47  0.97
 3.78  0.97
 5.61  1.00
 7.15  1.00
 8.78  1.00
10.70  1.00
12.15  1.00
13.32  1.00
14.89  1.00
16.52  1.00
17.32  1.00
18.48  1.00
19.29  1.00
20.01  1.00
21.09  1.00
23.09  1.00
23.82  1.00
24.71  1.00
26.32  1.00
26.98  1.00
27.63  1.00
28.40  1.00
31.43  1.00
32.66  1.00
33.84  1.00
34.55  1.00
35.48  1.00
36.16  1.00
37.73  1.00
38.38  1.00
39.28  1.00
42.47  1.00
45.60  1.00
46.23  1.00
46.86  1.00
47.50  1.00
48.13  1.00
48.80  1.00
49.45  1.00
50.10  1.00
50.76  1.00
51.38  1.00
52.57  1.00
53.45  1.00
54.67  1.00
55.42  1.00
58.32  1.00
60.02  1.00
60.77  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 1000\)]},
xmin=-0.46, xmax=17.47,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.05, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.35  0.00
 0.74  0.20
 1.12  0.47
 1.49  0.60
 1.86  0.73
 2.25  0.80
 2.62  0.83
 3.00  0.83
 3.37  0.87
 3.75  0.90
 4.14  0.93
 4.53  0.93
 4.92  0.93
 5.30  0.93
 5.68  0.93
 6.06  0.97
 6.45  0.97
 6.85  0.97
 7.24  1.00
 7.63  1.00
};
\addplot [very thick, color1]
table {%
 0.70  0.03
 1.50  0.13
 2.30  0.27
 3.08  0.53
 3.87  0.57
 4.67  0.63
 5.49  0.63
 6.31  0.67
 7.14  0.70
 7.98  0.70
 8.83  0.77
 9.65  0.83
10.48  0.87
11.35  0.93
12.19  0.93
13.08  0.97
14.03  0.97
14.88  0.97
15.79  1.00
16.66  1.00
};
\addplot [very thick, color2]
table {%
 0.48  0.00
 1.04  0.03
 1.61  0.17
 2.20  0.27
 2.79  0.37
 3.37  0.57
 3.97  0.70
 4.56  0.77
 5.16  0.83
 5.77  0.90
 6.38  0.93
 6.99  0.97
 7.64  0.97
 8.28  0.97
 8.94  0.97
 9.62  0.97
10.29  1.00
11.00  1.00
11.73  1.00
12.50  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 10\)]},
xmin=-2.58, xmax=87.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.91,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.53  0.00
 3.41  0.03
 5.22  0.37
 7.02  0.57
 8.82  0.60
10.61  0.70
12.37  0.77
14.16  0.80
15.78  0.80
17.56  0.80
19.35  0.83
21.14  0.83
22.96  0.83
24.75  0.83
26.54  0.83
28.35  0.83
30.16  0.83
31.80  0.83
33.63  0.87
35.45  0.87
};
\addplot [very thick, color1]
table {%
 1.58  0.00
 3.52  0.00
 5.40  0.27
 7.26  0.53
 9.09  0.60
10.92  0.73
12.74  0.80
14.58  0.80
16.25  0.80
18.09  0.80
19.91  0.80
21.76  0.80
23.58  0.80
25.44  0.80
27.30  0.80
29.15  0.83
30.99  0.87
32.72  0.87
34.61  0.87
36.49  0.87
};
\addplot [very thick, color2]
table {%
 2.87  0.00
 6.91  0.00
11.79  0.17
16.58  0.43
20.93  0.67
25.29  0.70
29.57  0.77
34.02  0.80
38.20  0.83
42.65  0.87
46.73  0.87
51.10  0.87
55.50  0.87
59.56  0.87
63.60  0.87
68.23  0.87
72.46  0.87
75.98  0.87
79.98  0.87
83.79  0.87
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.12, xmax=47.68,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.87,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.14  0.00
 0.31  0.03
 0.49  0.36
 0.67  0.58
 0.85  0.63
 1.03  0.68
 1.21  0.72
 1.40  0.74
 1.57  0.76
 1.77  0.77
};
\addplot [very thick, color1]
table {%
 0.64  0.00
 1.78  0.06
 3.16  0.34
 4.69  0.60
 6.29  0.71
 7.95  0.77
 9.65  0.80
11.36  0.82
13.06  0.82
14.81  0.83
};
\addplot [very thick, color2]
table {%
 1.73  0.00
 8.32  0.04
14.40  0.26
19.43  0.46
22.95  0.55
26.46  0.58
30.47  0.61
34.90  0.63
39.66  0.64
45.42  0.65
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-3.87, xmax=91.60,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.47  0.13
 0.92  0.13
 1.35  0.17
 1.79  0.17
 2.22  0.33
 2.65  0.43
 3.08  0.53
 3.51  0.63
 3.94  0.67
 4.37  0.70
 4.80  0.80
 5.23  0.83
 5.66  0.87
 6.09  0.97
 6.52  0.97
 6.94  0.97
 7.37  1.00
 7.80  1.00
 8.23  1.00
};
\addplot [very thick, color1]
table {%
 0.58  0.07
 1.30  0.10
 2.19  0.10
 3.28  0.17
 4.56  0.30
 6.04  0.37
 7.69  0.50
 9.53  0.57
11.55  0.67
13.77  0.73
16.21  0.80
18.89  0.90
21.79  0.93
24.94  0.93
28.34  0.93
31.99  0.97
35.90  0.97
40.08  0.97
44.51  1.00
};
\addplot [very thick, color2]
table {%
 0.63  0.10
 1.37  0.13
 2.36  0.20
 3.58  0.37
 5.32  0.43
 7.30  0.63
 9.50  0.77
12.32  0.87
15.67  0.87
20.15  0.97
25.14  0.97
30.46  0.97
36.54  1.00
42.44  1.00
49.45  1.00
57.11  1.00
66.15  1.00
76.92  1.00
87.26  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.53, xmax=66.67,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.80,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.61  0.01
 1.39  0.07
 2.18  0.23
 2.97  0.35
 3.74  0.45
 4.53  0.53
 5.30  0.59
 6.08  0.66
 6.83  0.74
 7.61  0.77
};
\addplot [very thick, color1]
table {%
 1.35  0.01
 3.03  0.09
 4.78  0.24
 6.54  0.35
 8.29  0.47
10.07  0.57
11.87  0.60
13.69  0.66
15.47  0.68
17.29  0.70
};
\addplot [very thick, color2]
table {%
 1.11  0.01
 2.79  0.11
 4.88  0.19
 7.73  0.27
11.83  0.31
17.34  0.35
24.77  0.41
34.95  0.44
47.47  0.49
63.53  0.53
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 10\)]},
xmin=-1.56, xmax=64.09,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.53,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.43  0.00
 3.12  0.00
 4.82  0.00
 6.50  0.03
 8.17  0.07
 9.85  0.13
11.52  0.17
13.20  0.17
14.74  0.20
16.44  0.20
18.15  0.20
19.87  0.20
21.59  0.23
23.31  0.27
25.05  0.27
26.79  0.27
28.52  0.27
30.09  0.27
31.83  0.27
33.54  0.27
};
\addplot [very thick, color1]
table {%
 1.46  0.00
 3.24  0.00
 5.02  0.03
 6.78  0.10
 8.55  0.23
10.31  0.27
12.08  0.27
13.85  0.33
15.45  0.33
17.22  0.37
19.01  0.37
20.78  0.40
22.57  0.40
24.35  0.43
26.14  0.43
27.93  0.43
29.72  0.43
31.36  0.43
33.13  0.43
34.92  0.43
};
\addplot [very thick, color2]
table {%
 3.55  0.00
 8.28  0.00
12.43  0.10
15.79  0.27
19.07  0.37
22.58  0.40
25.32  0.43
28.21  0.47
31.17  0.50
34.08  0.50
36.44  0.50
38.80  0.50
41.27  0.50
43.89  0.50
47.15  0.50
50.92  0.50
53.58  0.50
55.98  0.50
58.55  0.50
61.10  0.50
};
\end{axis}

\end{tikzpicture}


==> figs/eval-wall_time_eval-best_success_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Wall Time [\(\displaystyle \times 100\)]},
xmin=-2.80, xmax=63.79,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 0.23  0.33
 0.60  0.97
 0.97  1.00
 1.35  1.00
 1.72  1.00
 2.09  1.00
 2.46  1.00
 2.84  1.00
 3.20  1.00
 3.58  1.00
 3.95  1.00
 4.33  1.00
 4.70  1.00
 5.09  1.00
 5.46  1.00
 5.84  1.00
 6.22  1.00
 6.58  1.00
 6.96  1.00
 7.33  1.00
 7.71  1.00
 8.09  1.00
 8.46  1.00
 8.84  1.00
 9.21  1.00
 9.57  1.00
 9.95  1.00
10.32  1.00
10.70  1.00
11.08  1.00
11.46  1.00
11.84  1.00
12.21  1.00
12.58  1.00
12.94  1.00
13.32  1.00
13.69  1.00
14.07  1.00
14.44  1.00
14.82  1.00
15.19  1.00
15.57  1.00
15.93  1.00
16.31  1.00
16.68  1.00
17.06  1.00
17.44  1.00
17.83  1.00
18.21  1.00
18.59  1.00
};
\addplot [very thick, color1]
table {%
 0.23  0.36
 0.62  0.96
 1.01  1.00
 1.40  1.00
 1.79  1.00
 2.18  1.00
 2.57  1.00
 2.96  1.00
 3.34  1.00
 3.73  1.00
 4.12  1.00
 4.51  1.00
 4.90  1.00
 5.30  1.00
 5.69  1.00
 6.08  1.00
 6.47  1.00
 6.84  1.00
 7.24  1.00
 7.63  1.00
 8.02  1.00
 8.42  1.00
 8.81  1.00
 9.21  1.00
 9.60  1.00
 9.98  1.00
10.38  1.00
10.77  1.00
11.16  1.00
11.56  1.00
11.95  1.00
12.34  1.00
12.74  1.00
13.13  1.00
13.51  1.00
13.91  1.00
14.30  1.00
14.70  1.00
15.09  1.00
15.49  1.00
15.89  1.00
16.29  1.00
16.67  1.00
17.07  1.00
17.47  1.00
17.87  1.00
18.27  1.00
18.66  1.00
19.06  1.00
19.45  1.00
};
\addplot [very thick, color2]
table {%
 1.13  0.84
 2.47  0.97
 3.78  0.97
 5.61  1.00
 7.15  1.00
 8.78  1.00
10.70  1.00
12.15  1.00
13.32  1.00
14.89  1.00
16.52  1.00
17.32  1.00
18.48  1.00
19.29  1.00
20.01  1.00
21.09  1.00
23.09  1.00
23.82  1.00
24.71  1.00
26.32  1.00
26.98  1.00
27.63  1.00
28.40  1.00
31.43  1.00
32.66  1.00
33.84  1.00
34.55  1.00
35.48  1.00
36.16  1.00
37.73  1.00
38.38  1.00
39.28  1.00
42.47  1.00
45.60  1.00
46.23  1.00
46.86  1.00
47.50  1.00
48.13  1.00
48.80  1.00
49.45  1.00
50.10  1.00
50.76  1.00
51.38  1.00
52.57  1.00
53.45  1.00
54.67  1.00
55.42  1.00
58.32  1.00
60.02  1.00
60.77  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/legend.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
xtick=\empty, ytick=\empty,
axis line style={draw=none},
height=5.3cm,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={( 0.03, 0.77)},
  anchor=north west,
  draw=white
},
tick align=outside,
tick pos=left,
width=5.3cm,
x grid style={white},
% xlabel={Number of steps [\(\displaystyle \times 10,000\)]},
xmin=-1.20, xmax=0,
xtick style={color=white},
y grid style={white},
% ylabel={Total number of crashes},
ymin=-1.20, ymax=0,
 ytick style={color=black}
]
\addplot [line width= 1.00pt, color0]
table {%
 0.00  0.00
};
\addlegendentry{\NoShield{}}
\addplot [line width= 1.00pt, color1]
table {%
 0.00  0.00
};
\addlegendentry{\SafePadding{}}
\addplot [line width= 1.00pt, color2]
table {%
 0.00  0.00
};
\addlegendentry{\DynamicShielding{}}
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 10\)]},
ymin=-0.86, ymax=18.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.00
 2.00  1.40
 3.00  2.11
 4.00  2.92
 5.00  3.69
 6.00  4.61
 7.00  5.78
 8.00  6.46
 9.00  7.24
10.00  8.10
11.00  9.12
12.00 10.51
13.00 11.98
14.00 12.78
15.00 13.48
16.00 14.06
17.00 14.54
18.00 15.53
19.00 16.20
20.00 17.19
};
\addplot [very thick, color1]
table {%
 1.00  0.00
 2.00  0.95
 3.00  1.36
 4.00  1.87
 5.00  2.33
 6.00  3.22
 7.00  3.74
 8.00  4.77
 9.00  5.67
10.00  6.36
11.00  7.49
12.00  8.05
13.00  8.34
14.00  8.93
15.00  9.75
16.00 10.42
17.00 11.14
18.00 11.91
19.00 12.89
20.00 13.59
};
\addplot [very thick, color2]
table {%
 1.00  0.02
 2.00  0.03
 3.00  0.06
 4.00  0.09
 5.00  0.13
 6.00  0.36
 7.00  0.55
 8.00  0.75
 9.00  1.04
10.00  1.27
11.00  1.65
12.00  2.06
13.00  2.39
14.00  2.69
15.00  3.00
16.00  3.26
17.00  3.50
18.00  3.70
19.00  3.94
20.00  4.15
};
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin= 1.37, ymax=15.92,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  3.38
 2.00  3.56
 3.00  3.62
 4.00  3.71
 5.00  3.91
 6.00  4.23
 7.00  4.79
 8.00  5.62
 9.00  6.29
10.00  7.15
11.00  8.18
12.00  8.62
13.00  9.35
14.00  9.87
15.00 10.56
16.00 10.99
17.00 12.71
18.00 13.34
19.00 13.73
20.00 14.86
};
\addplot [very thick, color1]
table {%
 1.00  3.29
 2.00  3.48
 3.00  3.56
 4.00  3.64
 5.00  3.85
 6.00  4.25
 7.00  5.21
 8.00  6.08
 9.00  6.83
10.00  7.77
11.00  8.79
12.00 10.27
13.00 10.85
14.00 12.39
15.00 13.04
16.00 13.46
17.00 14.24
18.00 14.74
19.00 14.89
20.00 15.26
};
\addplot [very thick, color2]
table {%
 1.00  2.03
 2.00  2.11
 3.00  2.15
 4.00  2.20
 5.00  2.28
 6.00  2.43
 7.00  2.67
 8.00  2.84
 9.00  3.05
10.00  3.31
11.00  3.48
12.00  3.65
13.00  3.81
14.00  3.95
15.00  4.00
16.00  4.22
17.00  4.51
18.00  4.65
19.00  4.73
20.00  4.78
};
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin=13.30, ymax=75.93,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 25.21
 2.00 37.49
 3.00 46.86
 4.00 53.15
 5.00 57.29
 6.00 60.42
 7.00 63.13
 8.00 65.50
 9.00 67.71
10.00 69.83
};
\addplot [very thick, color1]
table {%
 1.00 25.53
 2.00 38.37
 3.00 48.43
 4.00 55.43
 5.00 59.99
 6.00 63.36
 7.00 66.18
 8.00 68.66
 9.00 70.96
10.00 73.08
};
\addplot [very thick, color2]
table {%
 1.00 16.15
 2.00 26.34
 3.00 34.88
 4.00 40.81
 5.00 44.75
 6.00 47.61
 7.00 50.03
 8.00 52.21
 9.00 54.24
10.00 56.17
};
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.10, xmax=19.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin= 7.74, ymax=66.36,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 12.53
 2.00 20.95
 3.00 26.98
 4.00 31.81
 5.00 35.90
 6.00 39.47
 7.00 42.66
 8.00 45.49
 9.00 48.09
10.00 50.38
11.00 52.41
12.00 54.20
13.00 55.85
14.00 57.32
15.00 58.69
16.00 59.93
17.00 61.08
18.00 62.12
19.00 63.10
};
\addplot [very thick, color1]
table {%
 1.00 12.39
 2.00 20.71
 3.00 26.73
 4.00 31.62
 5.00 35.75
 6.00 39.31
 7.00 42.48
 8.00 45.36
 9.00 47.99
10.00 50.46
11.00 52.67
12.00 54.65
13.00 56.44
14.00 58.01
15.00 59.38
16.00 60.63
17.00 61.76
18.00 62.78
19.00 63.70
};
\addplot [very thick, color2]
table {%
 1.00 10.41
 2.00 17.64
 3.00 23.42
 4.00 28.14
 5.00 32.04
 6.00 35.41
 7.00 38.38
 8.00 41.02
 9.00 43.36
10.00 45.37
11.00 47.12
12.00 48.63
13.00 50.00
14.00 51.26
15.00 52.40
16.00 53.44
17.00 54.38
18.00 55.21
19.00 55.95
};
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 10\)]},
ymin= 3.67, ymax=44.12,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  6.57
 2.00 16.65
 3.00 22.73
 4.00 26.61
 5.00 29.35
 6.00 31.26
 7.00 32.77
 8.00 34.31
 9.00 35.59
10.00 36.76
};
\addplot [very thick, color1]
table {%
 1.00  6.33
 2.00 17.57
 3.00 25.46
 4.00 31.00
 5.00 34.11
 6.00 36.03
 7.00 37.63
 8.00 39.26
 9.00 40.90
10.00 42.28
};
\addplot [very thick, color2]
table {%
 1.00  5.51
 2.00 12.05
 3.00 15.76
 4.00 18.37
 5.00 20.27
 6.00 21.81
 7.00 23.16
 8.00 24.64
 9.00 25.95
10.00 27.30
};
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin=-4.04, ymax=91.01,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  1.20
 2.00  3.81
 3.00  7.55
 4.00 11.56
 5.00 15.76
 6.00 20.05
 7.00 24.55
 8.00 29.10
 9.00 33.75
10.00 38.41
11.00 43.13
12.00 47.98
13.00 52.88
14.00 57.76
15.00 62.71
16.00 67.66
17.00 72.53
18.00 77.26
19.00 81.97
20.00 86.69
};
\addplot [very thick, color1]
table {%
 1.00  0.32
 2.00  1.20
 3.00  2.49
 4.00  3.77
 5.00  4.95
 6.00  6.02
 7.00  7.05
 8.00  8.07
 9.00  9.04
10.00 10.01
11.00 11.02
12.00 12.06
13.00 13.12
14.00 14.23
15.00 15.30
16.00 16.30
17.00 17.27
18.00 18.30
19.00 19.28
20.00 20.33
};
\addplot [very thick, color2]
table {%
 1.00  0.28
 2.00  0.32
 3.00  0.34
 4.00  0.35
 5.00  0.35
 6.00  0.36
 7.00  0.36
 8.00  0.36
 9.00  0.36
10.00  0.36
11.00  0.36
12.00  0.36
13.00  0.36
14.00  0.38
15.00  0.38
16.00  0.38
17.00  0.38
18.00  0.38
19.00  0.38
20.00  0.38
};
\end{axis}

\end{tikzpicture}


==> figs/steps_crash_episodes_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Undes. eps. [\(\displaystyle \times 100\)]},
ymin= 0.82, ymax=19.77,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 11.91
 2.00 15.83
 3.00 16.84
 4.00 17.21
 5.00 17.40
 6.00 17.51
 7.00 17.59
 8.00 17.65
 9.00 17.71
10.00 17.77
11.00 17.82
12.00 17.86
13.00 17.90
14.00 17.95
15.00 17.98
16.00 18.01
17.00 18.05
18.00 18.08
19.00 18.11
20.00 18.14
21.00 18.17
22.00 18.19
23.00 18.22
24.00 18.24
25.00 18.27
26.00 18.30
27.00 18.32
28.00 18.35
29.00 18.37
30.00 18.40
31.00 18.43
32.00 18.45
33.00 18.47
34.00 18.50
35.00 18.52
36.00 18.54
37.00 18.56
38.00 18.58
39.00 18.60
40.00 18.62
41.00 18.64
42.00 18.66
43.00 18.68
44.00 18.70
45.00 18.72
46.00 18.74
47.00 18.76
48.00 18.78
49.00 18.80
50.00 18.82
};
\addplot [very thick, color1]
table {%
 1.00 11.97
 2.00 15.97
 3.00 16.99
 4.00 17.36
 5.00 17.54
 6.00 17.65
 7.00 17.73
 8.00 17.80
 9.00 17.86
10.00 17.90
11.00 17.95
12.00 17.99
13.00 18.03
14.00 18.06
15.00 18.10
16.00 18.14
17.00 18.17
18.00 18.20
19.00 18.23
20.00 18.26
21.00 18.28
22.00 18.31
23.00 18.34
24.00 18.37
25.00 18.39
26.00 18.41
27.00 18.43
28.00 18.45
29.00 18.47
30.00 18.50
31.00 18.52
32.00 18.54
33.00 18.56
34.00 18.58
35.00 18.61
36.00 18.63
37.00 18.65
38.00 18.67
39.00 18.69
40.00 18.71
41.00 18.73
42.00 18.75
43.00 18.77
44.00 18.79
45.00 18.81
46.00 18.83
47.00 18.85
48.00 18.87
49.00 18.89
50.00 18.91
};
\addplot [very thick, color2]
table {%
 1.00  1.68
 2.00  1.72
 3.00  1.73
 4.00  1.74
 5.00  1.74
 6.00  1.74
 7.00  1.75
 8.00  1.75
 9.00  1.75
10.00  1.75
11.00  1.75
12.00  1.75
13.00  1.75
14.00  1.75
15.00  1.75
16.00  1.75
17.00  1.76
18.00  1.76
19.00  1.76
20.00  1.76
21.00  1.76
22.00  1.76
23.00  1.76
24.00  1.76
25.00  1.76
26.00  1.76
27.00  1.76
28.00  1.76
29.00  1.76
30.00  1.77
31.00  1.77
32.00  1.77
33.00  1.77
34.00  1.77
35.00  1.77
36.00  1.77
37.00  1.77
38.00  1.77
39.00  1.77
40.00  1.77
41.00  1.77
42.00  1.77
43.00  1.77
44.00  1.77
45.00  1.77
46.00  1.77
47.00  1.77
48.00  1.77
49.00  1.77
50.00  1.77
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 100\)]},
ymin=-0.32, ymax=15.72,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.41
 2.00  1.12
 3.00  1.84
 4.00  2.59
 5.00  3.34
 6.00  4.09
 7.00  4.83
 8.00  5.61
 9.00  6.40
10.00  7.20
11.00  7.99
12.00  8.76
13.00  9.55
14.00 10.31
15.00 11.10
16.00 11.89
17.00 12.71
18.00 13.48
19.00 14.24
20.00 14.99
};
\addplot [very thick, color1]
table {%
 1.00  0.41
 2.00  1.12
 3.00  1.84
 4.00  2.56
 5.00  3.30
 6.00  4.05
 7.00  4.82
 8.00  5.59
 9.00  6.33
10.00  7.09
11.00  7.84
12.00  8.60
13.00  9.36
14.00 10.12
15.00 10.90
16.00 11.66
17.00 12.44
18.00 13.21
19.00 14.00
20.00 14.77
};
\addplot [very thick, color2]
table {%
 1.00  0.41
 2.00  0.82
 3.00  1.22
 4.00  1.64
 5.00  2.07
 6.00  2.52
 7.00  2.96
 8.00  3.39
 9.00  3.85
10.00  4.30
11.00  4.75
12.00  5.21
13.00  5.68
14.00  6.16
15.00  6.62
16.00  7.10
17.00  7.56
18.00  8.01
19.00  8.47
20.00  8.93
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 100\)]},
ymin=-1.82, ymax=94.90,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  3.87
 2.00  5.39
 3.00  7.57
 4.00 11.10
 5.00 15.32
 6.00 20.05
 7.00 25.21
 8.00 30.40
 9.00 35.64
10.00 41.06
11.00 46.56
12.00 51.31
13.00 56.03
14.00 60.66
15.00 65.19
16.00 69.65
17.00 75.32
18.00 80.19
19.00 85.14
20.00 90.50
};
\addplot [very thick, color1]
table {%
 1.00  3.79
 2.00  5.28
 3.00  7.45
 4.00 10.87
 5.00 15.22
 6.00 20.24
 7.00 25.55
 8.00 30.67
 9.00 35.41
10.00 40.48
11.00 45.69
12.00 50.91
13.00 55.79
14.00 61.18
15.00 65.92
16.00 70.43
17.00 75.35
18.00 79.35
19.00 82.85
20.00 86.60
};
\addplot [very thick, color2]
table {%
 1.00  2.57
 2.00  3.63
 3.00  5.02
 4.00  7.58
 5.00 11.22
 6.00 15.57
 7.00 19.66
 8.00 23.89
 9.00 28.27
10.00 32.66
11.00 36.71
12.00 40.79
13.00 45.37
14.00 49.90
15.00 54.24
16.00 58.76
17.00 63.35
18.00 67.48
19.00 71.52
20.00 75.64
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 1000\)]},
ymin= 1.12, ymax=12.11,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  2.52
 2.00  3.76
 3.00  4.76
 4.00  5.69
 5.00  6.61
 6.00  7.52
 7.00  8.43
 8.00  9.31
 9.00 10.19
10.00 11.06
};
\addplot [very thick, color1]
table {%
 1.00  2.55
 2.00  3.85
 3.00  4.92
 4.00  5.92
 5.00  6.90
 6.00  7.87
 7.00  8.83
 8.00  9.77
 9.00 10.70
10.00 11.61
};
\addplot [very thick, color2]
table {%
 1.00  1.61
 2.00  2.64
 3.00  3.54
 4.00  4.33
 5.00  5.07
 6.00  5.75
 7.00  6.41
 8.00  7.03
 9.00  7.65
10.00  8.25
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.10, xmax=19.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 100\)]},
ymin= 7.13, ymax=79.11,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 12.53
 2.00 20.95
 3.00 26.99
 4.00 31.84
 5.00 35.99
 6.00 39.68
 7.00 43.07
 8.00 46.24
 9.00 49.29
10.00 52.19
11.00 55.00
12.00 57.70
13.00 60.36
14.00 62.94
15.00 65.50
16.00 68.01
17.00 70.48
18.00 72.93
19.00 75.36
};
\addplot [very thick, color1]
table {%
 1.00 12.39
 2.00 20.71
 3.00 26.75
 4.00 31.66
 5.00 35.86
 6.00 39.57
 7.00 42.99
 8.00 46.22
 9.00 49.32
10.00 52.31
11.00 55.19
12.00 57.97
13.00 60.68
14.00 63.34
15.00 65.92
16.00 68.45
17.00 70.95
18.00 73.41
19.00 75.84
};
\addplot [very thick, color2]
table {%
 1.00 10.41
 2.00 17.65
 3.00 23.43
 4.00 28.20
 5.00 32.23
 6.00 35.81
 7.00 39.11
 8.00 42.21
 9.00 45.16
10.00 47.98
11.00 50.70
12.00 53.33
13.00 55.92
14.00 58.46
15.00 60.97
16.00 63.43
17.00 65.88
18.00 68.28
19.00 70.67
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 100\)]},
ymin= 0.35, ymax=14.99,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  1.10
 2.00  2.71
 3.00  4.13
 4.00  5.51
 5.00  6.90
 6.00  8.30
 7.00  9.73
 8.00 11.20
 9.00 12.69
10.00 14.20
};
\addplot [very thick, color1]
table {%
 1.00  1.08
 2.00  2.75
 3.00  4.24
 4.00  5.69
 5.00  7.06
 6.00  8.45
 7.00  9.88
 8.00 11.34
 9.00 12.83
10.00 14.32
};
\addplot [very thick, color2]
table {%
 1.00  1.01
 2.00  2.14
 3.00  3.12
 4.00  4.06
 5.00  5.01
 6.00  5.98
 7.00  6.97
 8.00  7.99
 9.00  9.03
10.00 10.09
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 1000\)]},
ymin=-0.42, ymax=11.23,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.16
 2.00  0.46
 3.00  0.85
 4.00  1.29
 5.00  1.77
 6.00  2.30
 7.00  2.87
 8.00  3.44
 9.00  4.04
10.00  4.62
11.00  5.23
12.00  5.84
13.00  6.45
14.00  7.08
15.00  7.69
16.00  8.31
17.00  8.92
18.00  9.53
19.00 10.10
20.00 10.70
};
\addplot [very thick, color1]
table {%
 1.00  0.11
 2.00  0.27
 3.00  0.46
 4.00  0.71
 5.00  1.00
 6.00  1.31
 7.00  1.64
 8.00  1.94
 9.00  2.25
10.00  2.57
11.00  2.89
12.00  3.22
13.00  3.54
14.00  3.85
15.00  4.14
16.00  4.43
17.00  4.74
18.00  5.02
19.00  5.31
20.00  5.62
};
\addplot [very thick, color2]
table {%
 1.00  0.11
 2.00  0.21
 3.00  0.35
 4.00  0.58
 5.00  0.82
 6.00  1.08
 7.00  1.36
 8.00  1.63
 9.00  1.91
10.00  2.17
11.00  2.41
12.00  2.66
13.00  2.88
14.00  3.11
15.00  3.36
16.00  3.58
17.00  3.79
18.00  3.99
19.00  4.21
20.00  4.41
};
\end{axis}

\end{tikzpicture}


==> figs/steps_episodes_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Episodes [\(\displaystyle \times 100\)]},
ymin=-0.10, ymax=39.19,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 11.91
 2.00 15.92
 3.00 17.22
 4.00 17.91
 5.00 18.44
 6.00 18.91
 7.00 19.36
 8.00 19.79
 9.00 20.22
10.00 20.66
11.00 21.08
12.00 21.50
13.00 21.93
14.00 22.35
15.00 22.77
16.00 23.19
17.00 23.61
18.00 24.03
19.00 24.44
20.00 24.86
21.00 25.28
22.00 25.69
23.00 26.11
24.00 26.52
25.00 26.94
26.00 27.36
27.00 27.77
28.00 28.18
29.00 28.60
30.00 29.01
31.00 29.43
32.00 29.84
33.00 30.26
34.00 30.67
35.00 31.09
36.00 31.50
37.00 31.91
38.00 32.32
39.00 32.73
40.00 33.15
41.00 33.56
42.00 33.97
43.00 34.38
44.00 34.80
45.00 35.21
46.00 35.62
47.00 36.03
48.00 36.45
49.00 36.86
50.00 37.27
};
\addplot [very thick, color1]
table {%
 1.00 11.97
 2.00 16.08
 3.00 17.38
 4.00 18.07
 5.00 18.58
 6.00 19.05
 7.00 19.50
 8.00 19.94
 9.00 20.38
10.00 20.80
11.00 21.23
12.00 21.65
13.00 22.07
14.00 22.49
15.00 22.91
16.00 23.34
17.00 23.75
18.00 24.17
19.00 24.59
20.00 25.00
21.00 25.42
22.00 25.83
23.00 26.25
24.00 26.66
25.00 27.08
26.00 27.49
27.00 27.90
28.00 28.32
29.00 28.73
30.00 29.15
31.00 29.56
32.00 29.97
33.00 30.39
34.00 30.80
35.00 31.21
36.00 31.63
37.00 32.04
38.00 32.45
39.00 32.87
40.00 33.28
41.00 33.69
42.00 34.10
43.00 34.51
44.00 34.93
45.00 35.34
46.00 35.75
47.00 36.16
48.00 36.57
49.00 36.99
50.00 37.40
};
\addplot [very thick, color2]
table {%
 1.00  1.68
 2.00  1.81
 3.00  1.91
 4.00  2.02
 5.00  2.12
 6.00  2.22
 7.00  2.32
 8.00  2.42
 9.00  2.53
10.00  2.63
11.00  2.73
12.00  2.83
13.00  2.93
14.00  3.03
15.00  3.13
16.00  3.23
17.00  3.33
18.00  3.43
19.00  3.53
20.00  3.63
21.00  3.73
22.00  3.83
23.00  3.93
24.00  4.03
25.00  4.13
26.00  4.23
27.00  4.33
28.00  4.43
29.00  4.53
30.00  4.63
31.00  4.73
32.00  4.83
33.00  4.94
34.00  5.03
35.00  5.13
36.00  5.24
37.00  5.33
38.00  5.44
39.00  5.53
40.00  5.63
41.00  5.73
42.00  5.83
43.00  5.93
44.00  6.04
45.00  6.13
46.00  6.23
47.00  6.34
48.00  6.43
49.00  6.54
50.00  6.63
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin= 7.57, ymax=99.37,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 12.40
 2.00 46.67
 3.00 74.04
 4.00 80.40
 5.00 85.25
 6.00 89.80
 7.00 90.17
 8.00 91.60
 9.00 91.84
10.00 94.07
11.00 94.48
12.00 94.52
13.00 94.53
14.00 94.54
15.00 94.54
16.00 94.94
17.00 94.98
18.00 94.98
19.00 95.12
20.00 95.12
};
\addplot [very thick, color1]
table {%
 1.00 11.74
 2.00 47.14
 3.00 72.75
 4.00 81.43
 5.00 86.27
 6.00 86.91
 7.00 87.01
 8.00 87.93
 9.00 89.17
10.00 91.69
11.00 92.13
12.00 93.42
13.00 93.75
14.00 94.18
15.00 94.31
16.00 94.77
17.00 94.77
18.00 94.81
19.00 95.16
20.00 95.16
};
\addplot [very thick, color2]
table {%
 1.00 22.46
 2.00 46.15
 3.00 62.95
 4.00 75.82
 5.00 83.88
 6.00 86.98
 7.00 89.17
 8.00 91.53
 9.00 91.99
10.00 93.41
11.00 94.09
12.00 94.66
13.00 94.67
14.00 94.67
15.00 94.69
16.00 94.69
17.00 94.84
18.00 95.05
19.00 95.18
20.00 95.19
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.37, ymax=-2.18,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 -10.00
 2.00 -9.72
 3.00 -6.94
 4.00 -5.28
 5.00 -4.97
 6.00 -4.12
 7.00 -3.54
 8.00 -3.23
 9.00 -3.21
10.00 -3.20
11.00 -2.92
12.00 -2.89
13.00 -2.89
14.00 -2.89
15.00 -2.89
16.00 -2.88
17.00 -2.88
18.00 -2.88
19.00 -2.61
20.00 -2.60
};
\addplot [very thick, color1]
table {%
 1.00 -10.00
 2.00 -10.00
 3.00 -7.78
 4.00 -5.55
 5.00 -4.98
 6.00 -3.85
 7.00 -3.27
 8.00 -3.27
 9.00 -3.25
10.00 -3.24
11.00 -3.23
12.00 -3.21
13.00 -3.20
14.00 -3.18
15.00 -3.17
16.00 -2.88
17.00 -2.59
18.00 -2.59
19.00 -2.59
20.00 -2.58
};
\addplot [very thick, color2]
table {%
 1.00 -10.00
 2.00 -10.00
 3.00 -8.63
 4.00 -6.40
 5.00 -4.43
 6.00 -4.09
 7.00 -3.52
 8.00 -3.23
 9.00 -2.92
10.00 -2.65
11.00 -2.62
12.00 -2.60
13.00 -2.59
14.00 -2.57
15.00 -2.57
16.00 -2.55
17.00 -2.55
18.00 -2.55
19.00 -2.55
20.00 -2.55
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-1.14, ymax= 0.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 -1.03
 2.00 -0.93
 3.00 -0.34
 4.00  0.10
 5.00  0.22
 6.00  0.32
 7.00  0.39
 8.00  0.43
 9.00  0.48
10.00  0.50
};
\addplot [very thick, color1]
table {%
 1.00 -1.06
 2.00 -0.92
 3.00 -0.40
 4.00  0.09
 5.00  0.31
 6.00  0.44
 7.00  0.51
 8.00  0.55
 9.00  0.55
10.00  0.56
};
\addplot [very thick, color2]
table {%
 1.00 -1.04
 2.00 -0.93
 3.00 -0.51
 4.00 -0.11
 5.00  0.07
 6.00  0.14
 7.00  0.19
 8.00  0.23
 9.00  0.25
10.00  0.26
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.10, xmax=19.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=11.21, ymax=31.64,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 12.14
 2.00 15.70
 3.00 17.59
 4.00 19.00
 5.00 22.71
 6.00 24.79
 7.00 26.41
 8.00 27.30
 9.00 27.86
10.00 28.19
11.00 28.87
12.00 29.32
13.00 29.61
14.00 29.95
15.00 30.02
16.00 30.06
17.00 30.30
18.00 30.34
19.00 30.43
};
\addplot [very thick, color1]
table {%
 1.00 12.48
 2.00 16.70
 3.00 18.28
 4.00 20.17
 5.00 21.88
 6.00 24.30
 7.00 26.09
 8.00 26.77
 9.00 27.60
10.00 28.14
11.00 28.90
12.00 29.40
13.00 29.62
14.00 29.77
15.00 29.94
16.00 30.05
17.00 30.14
18.00 30.18
19.00 30.33
};
\addplot [very thick, color2]
table {%
 1.00 12.18
 2.00 17.06
 3.00 18.57
 4.00 22.26
 5.00 24.12
 6.00 27.06
 7.00 28.33
 8.00 29.22
 9.00 29.29
10.00 30.16
11.00 30.25
12.00 30.33
13.00 30.53
14.00 30.59
15.00 30.59
16.00 30.67
17.00 30.71
18.00 30.71
19.00 30.71
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward},
ymin=-0.04, ymax= 1.15,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.02
 2.00  0.14
 3.00  0.40
 4.00  0.57
 5.00  0.72
 6.00  0.81
 7.00  0.88
 8.00  0.97
 9.00  1.05
10.00  1.09
};
\addplot [very thick, color1]
table {%
 1.00  0.03
 2.00  0.15
 3.00  0.40
 4.00  0.55
 5.00  0.69
 6.00  0.83
 7.00  0.87
 8.00  0.94
 9.00  0.97
10.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.03
 2.00  0.19
 3.00  0.32
 4.00  0.45
 5.00  0.53
 6.00  0.59
 7.00  0.65
 8.00  0.68
 9.00  0.73
10.00  0.78
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=-10.41, ymax=-4.32,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 -10.14
 2.00 -10.11
 3.00 -10.09
 4.00 -9.70
 5.00 -9.33
 6.00 -8.61
 7.00 -8.25
 8.00 -8.25
 9.00 -7.86
10.00 -7.86
11.00 -7.86
12.00 -7.85
13.00 -7.49
14.00 -7.15
15.00 -7.14
16.00 -7.14
17.00 -7.14
18.00 -7.14
19.00 -7.14
20.00 -7.14
};
\addplot [very thick, color1]
table {%
 1.00 -10.12
 2.00 -10.07
 3.00 -9.66
 4.00 -8.93
 5.00 -7.47
 6.00 -7.11
 7.00 -7.09
 8.00 -6.37
 9.00 -6.35
10.00 -5.96
11.00 -5.96
12.00 -5.60
13.00 -5.59
14.00 -5.23
15.00 -5.21
16.00 -5.21
17.00 -5.21
18.00 -5.21
19.00 -5.20
20.00 -5.19
};
\addplot [very thick, color2]
table {%
 1.00 -10.00
 2.00 -10.00
 3.00 -8.93
 4.00 -7.13
 5.00 -6.08
 6.00 -5.69
 7.00 -5.32
 8.00 -4.97
 9.00 -4.60
10.00 -4.60
11.00 -4.60
12.00 -4.60
13.00 -4.60
14.00 -4.60
15.00 -4.60
16.00 -4.60
17.00 -4.60
18.00 -4.60
19.00 -4.60
20.00 -4.60
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_mean_reward_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Reward [\(\displaystyle \times 10\)]},
ymin=34.17, ymax=95.24,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00 36.94
 2.00 79.77
 3.00 83.26
 4.00 84.04
 5.00 85.21
 6.00 86.68
 7.00 88.23
 8.00 89.21
 9.00 89.47
10.00 90.05
11.00 90.30
12.00 90.66
13.00 91.02
14.00 91.41
15.00 91.59
16.00 91.97
17.00 91.97
18.00 91.97
19.00 92.09
20.00 92.09
21.00 92.12
22.00 92.20
23.00 92.32
24.00 92.33
25.00 92.41
26.00 92.42
27.00 92.42
28.00 92.44
29.00 92.44
30.00 92.46
31.00 92.46
32.00 92.46
33.00 92.46
34.00 92.46
35.00 92.46
36.00 92.46
37.00 92.46
38.00 92.46
39.00 92.46
40.00 92.46
41.00 92.46
42.00 92.46
43.00 92.46
44.00 92.46
45.00 92.46
46.00 92.46
47.00 92.46
48.00 92.46
49.00 92.46
50.00 92.46
};
\addplot [very thick, color1]
table {%
 1.00 37.24
 2.00 81.38
 3.00 84.52
 4.00 85.44
 5.00 86.65
 6.00 87.75
 7.00 88.37
 8.00 89.14
 9.00 89.53
10.00 90.13
11.00 90.67
12.00 91.49
13.00 91.98
14.00 92.03
15.00 92.18
16.00 92.31
17.00 92.31
18.00 92.31
19.00 92.34
20.00 92.44
21.00 92.44
22.00 92.44
23.00 92.44
24.00 92.44
25.00 92.44
26.00 92.44
27.00 92.44
28.00 92.45
29.00 92.45
30.00 92.45
31.00 92.45
32.00 92.45
33.00 92.45
34.00 92.45
35.00 92.45
36.00 92.45
37.00 92.45
38.00 92.45
39.00 92.45
40.00 92.45
41.00 92.45
42.00 92.45
43.00 92.45
44.00 92.45
45.00 92.45
46.00 92.45
47.00 92.45
48.00 92.45
49.00 92.45
50.00 92.45
};
\addplot [very thick, color2]
table {%
 1.00 74.74
 2.00 88.66
 3.00 90.15
 4.00 91.97
 5.00 92.21
 6.00 92.27
 7.00 92.33
 8.00 92.35
 9.00 92.37
10.00 92.38
11.00 92.39
12.00 92.39
13.00 92.39
14.00 92.39
15.00 92.39
16.00 92.39
17.00 92.40
18.00 92.40
19.00 92.40
20.00 92.40
21.00 92.40
22.00 92.41
23.00 92.41
24.00 92.41
25.00 92.41
26.00 92.41
27.00 92.41
28.00 92.41
29.00 92.41
30.00 92.42
31.00 92.42
32.00 92.42
33.00 92.42
34.00 92.42
35.00 92.42
36.00 92.42
37.00 92.42
38.00 92.42
39.00 92.42
40.00 92.42
41.00 92.42
42.00 92.42
43.00 92.42
44.00 92.42
45.00 92.42
46.00 92.42
47.00 92.42
48.00 92.42
49.00 92.42
50.00 92.42
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.51, ymax= 1.02,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.53
 2.00  0.87
 3.00  0.93
 4.00  0.97
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  0.70
 2.00  1.00
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.60
 2.00  0.90
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.94, ymax= 1.06,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  1.00
 2.00  1.00
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  1.00
 2.00  1.00
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  1.00
 2.00  1.00
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.07, ymax= 0.93,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.21
 2.00  0.29
 3.00  0.50
 4.00  0.70
 5.00  0.75
 6.00  0.80
 7.00  0.83
 8.00  0.85
 9.00  0.88
10.00  0.89
};
\addplot [very thick, color1]
table {%
 1.00  0.11
 2.00  0.21
 3.00  0.44
 4.00  0.65
 5.00  0.74
 6.00  0.80
 7.00  0.83
 8.00  0.85
 9.00  0.85
10.00  0.86
};
\addplot [very thick, color2]
table {%
 1.00  0.20
 2.00  0.27
 3.00  0.44
 4.00  0.63
 5.00  0.72
 6.00  0.77
 7.00  0.79
 8.00  0.81
 9.00  0.82
10.00  0.83
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.10, xmax=19.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.13
 2.00  0.13
 3.00  0.17
 4.00  0.17
 5.00  0.33
 6.00  0.43
 7.00  0.53
 8.00  0.63
 9.00  0.67
10.00  0.70
11.00  0.80
12.00  0.83
13.00  0.87
14.00  0.97
15.00  0.97
16.00  0.97
17.00  1.00
18.00  1.00
19.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  0.07
 2.00  0.10
 3.00  0.10
 4.00  0.17
 5.00  0.30
 6.00  0.37
 7.00  0.50
 8.00  0.57
 9.00  0.67
10.00  0.73
11.00  0.80
12.00  0.90
13.00  0.93
14.00  0.93
15.00  0.93
16.00  0.97
17.00  0.97
18.00  0.97
19.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.10
 2.00  0.13
 3.00  0.20
 4.00  0.37
 5.00  0.43
 6.00  0.63
 7.00  0.77
 8.00  0.87
 9.00  0.87
10.00  0.97
11.00  0.97
12.00  0.97
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.46, ymax= 1.00,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.51
 2.00  0.57
 3.00  0.75
 4.00  0.81
 5.00  0.87
 6.00  0.91
 7.00  0.93
 8.00  0.95
 9.00  0.97
10.00  0.97
};
\addplot [very thick, color1]
table {%
 1.00  0.48
 2.00  0.55
 3.00  0.70
 4.00  0.81
 5.00  0.85
 6.00  0.91
 7.00  0.92
 8.00  0.93
 9.00  0.94
10.00  0.95
};
\addplot [very thick, color2]
table {%
 1.00  0.65
 2.00  0.75
 3.00  0.82
 4.00  0.86
 5.00  0.89
 6.00  0.94
 7.00  0.95
 8.00  0.96
 9.00  0.97
10.00  0.97
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.34, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.40
 2.00  0.40
 3.00  0.44
 4.00  0.47
 5.00  0.47
 6.00  0.54
 7.00  0.57
 8.00  0.57
 9.00  0.64
10.00  0.64
11.00  0.64
12.00  0.64
13.00  0.64
14.00  0.64
15.00  0.64
16.00  0.64
17.00  0.64
18.00  0.64
19.00  0.64
20.00  0.64
};
\addplot [very thick, color1]
table {%
 1.00  0.37
 2.00  0.44
 3.00  0.51
 4.00  0.54
 5.00  0.64
 6.00  0.68
 7.00  0.68
 8.00  0.71
 9.00  0.71
10.00  0.74
11.00  0.74
12.00  0.77
13.00  0.77
14.00  0.81
15.00  0.81
16.00  0.81
17.00  0.84
18.00  0.84
19.00  0.84
20.00  0.84
};
\addplot [very thick, color2]
table {%
 1.00  1.00
 2.00  1.00
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_safe_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Safe Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.33
 2.00  0.97
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
21.00  1.00
22.00  1.00
23.00  1.00
24.00  1.00
25.00  1.00
26.00  1.00
27.00  1.00
28.00  1.00
29.00  1.00
30.00  1.00
31.00  1.00
32.00  1.00
33.00  1.00
34.00  1.00
35.00  1.00
36.00  1.00
37.00  1.00
38.00  1.00
39.00  1.00
40.00  1.00
41.00  1.00
42.00  1.00
43.00  1.00
44.00  1.00
45.00  1.00
46.00  1.00
47.00  1.00
48.00  1.00
49.00  1.00
50.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  0.36
 2.00  0.96
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
21.00  1.00
22.00  1.00
23.00  1.00
24.00  1.00
25.00  1.00
26.00  1.00
27.00  1.00
28.00  1.00
29.00  1.00
30.00  1.00
31.00  1.00
32.00  1.00
33.00  1.00
34.00  1.00
35.00  1.00
36.00  1.00
37.00  1.00
38.00  1.00
39.00  1.00
40.00  1.00
41.00  1.00
42.00  1.00
43.00  1.00
44.00  1.00
45.00  1.00
46.00  1.00
47.00  1.00
48.00  1.00
49.00  1.00
50.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.84
 2.00  0.97
 3.00  0.97
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
21.00  1.00
22.00  1.00
23.00  1.00
24.00  1.00
25.00  1.00
26.00  1.00
27.00  1.00
28.00  1.00
29.00  1.00
30.00  1.00
31.00  1.00
32.00  1.00
33.00  1.00
34.00  1.00
35.00  1.00
36.00  1.00
37.00  1.00
38.00  1.00
39.00  1.00
40.00  1.00
41.00  1.00
42.00  1.00
43.00  1.00
44.00  1.00
45.00  1.00
46.00  1.00
47.00  1.00
48.00  1.00
49.00  1.00
50.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.CAR_RACING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.05, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.00
 2.00  0.20
 3.00  0.47
 4.00  0.60
 5.00  0.73
 6.00  0.80
 7.00  0.83
 8.00  0.83
 9.00  0.87
10.00  0.90
11.00  0.93
12.00  0.93
13.00  0.93
14.00  0.93
15.00  0.93
16.00  0.97
17.00  0.97
18.00  0.97
19.00  1.00
20.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  0.03
 2.00  0.13
 3.00  0.27
 4.00  0.53
 5.00  0.57
 6.00  0.63
 7.00  0.63
 8.00  0.67
 9.00  0.70
10.00  0.70
11.00  0.77
12.00  0.83
13.00  0.87
14.00  0.93
15.00  0.93
16.00  0.97
17.00  0.97
18.00  0.97
19.00  1.00
20.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.00
 2.00  0.03
 3.00  0.17
 4.00  0.27
 5.00  0.37
 6.00  0.57
 7.00  0.70
 8.00  0.77
 9.00  0.83
10.00  0.90
11.00  0.93
12.00  0.97
13.00  0.97
14.00  0.97
15.00  0.97
16.00  0.97
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.CLIFFWALKING.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.91,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.00
 2.00  0.03
 3.00  0.37
 4.00  0.57
 5.00  0.60
 6.00  0.70
 7.00  0.77
 8.00  0.80
 9.00  0.80
10.00  0.80
11.00  0.83
12.00  0.83
13.00  0.83
14.00  0.83
15.00  0.83
16.00  0.83
17.00  0.83
18.00  0.83
19.00  0.87
20.00  0.87
};
\addplot [very thick, color1]
table {%
 1.00  0.00
 2.00  0.00
 3.00  0.27
 4.00  0.53
 5.00  0.60
 6.00  0.73
 7.00  0.80
 8.00  0.80
 9.00  0.80
10.00  0.80
11.00  0.80
12.00  0.80
13.00  0.80
14.00  0.80
15.00  0.80
16.00  0.83
17.00  0.87
18.00  0.87
19.00  0.87
20.00  0.87
};
\addplot [very thick, color2]
table {%
 1.00  0.00
 2.00  0.00
 3.00  0.17
 4.00  0.43
 5.00  0.67
 6.00  0.70
 7.00  0.77
 8.00  0.80
 9.00  0.83
10.00  0.87
11.00  0.87
12.00  0.87
13.00  0.87
14.00  0.87
15.00  0.87
16.00  0.87
17.00  0.87
18.00  0.87
19.00  0.87
20.00  0.87
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.GRID_WORLD.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.04, ymax= 0.87,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.00
 2.00  0.03
 3.00  0.36
 4.00  0.58
 5.00  0.63
 6.00  0.68
 7.00  0.72
 8.00  0.74
 9.00  0.76
10.00  0.77
};
\addplot [very thick, color1]
table {%
 1.00  0.00
 2.00  0.06
 3.00  0.34
 4.00  0.60
 5.00  0.71
 6.00  0.77
 7.00  0.80
 8.00  0.82
 9.00  0.82
10.00  0.83
};
\addplot [very thick, color2]
table {%
 1.00  0.00
 2.00  0.04
 3.00  0.26
 4.00  0.46
 5.00  0.55
 6.00  0.58
 7.00  0.61
 8.00  0.63
 9.00  0.64
10.00  0.65
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.SELF_DRIVING_CAR.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.10, xmax=19.90,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.02, ymax= 1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.13
 2.00  0.13
 3.00  0.17
 4.00  0.17
 5.00  0.33
 6.00  0.43
 7.00  0.53
 8.00  0.63
 9.00  0.67
10.00  0.70
11.00  0.80
12.00  0.83
13.00  0.87
14.00  0.97
15.00  0.97
16.00  0.97
17.00  1.00
18.00  1.00
19.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  0.07
 2.00  0.10
 3.00  0.10
 4.00  0.17
 5.00  0.30
 6.00  0.37
 7.00  0.50
 8.00  0.57
 9.00  0.67
10.00  0.73
11.00  0.80
12.00  0.90
13.00  0.93
14.00  0.93
15.00  0.93
16.00  0.97
17.00  0.97
18.00  0.97
19.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.10
 2.00  0.13
 3.00  0.20
 4.00  0.37
 5.00  0.43
 6.00  0.63
 7.00  0.77
 8.00  0.87
 9.00  0.87
10.00  0.97
11.00  0.97
12.00  0.97
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.SIDEWALK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.80,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.01
 2.00  0.07
 3.00  0.23
 4.00  0.35
 5.00  0.45
 6.00  0.53
 7.00  0.59
 8.00  0.66
 9.00  0.74
10.00  0.77
};
\addplot [very thick, color1]
table {%
 1.00  0.01
 2.00  0.09
 3.00  0.24
 4.00  0.35
 5.00  0.47
 6.00  0.57
 7.00  0.60
 8.00  0.66
 9.00  0.68
10.00  0.70
};
\addplot [very thick, color2]
table {%
 1.00  0.01
 2.00  0.11
 3.00  0.19
 4.00  0.27
 5.00  0.31
 6.00  0.35
 7.00  0.41
 8.00  0.44
 9.00  0.49
10.00  0.53
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.TAXI.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin= 0.05, xmax=20.95,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin=-0.03, ymax= 0.53,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.00
 2.00  0.00
 3.00  0.00
 4.00  0.03
 5.00  0.07
 6.00  0.13
 7.00  0.17
 8.00  0.17
 9.00  0.20
10.00  0.20
11.00  0.20
12.00  0.20
13.00  0.23
14.00  0.27
15.00  0.27
16.00  0.27
17.00  0.27
18.00  0.27
19.00  0.27
20.00  0.27
};
\addplot [very thick, color1]
table {%
 1.00  0.00
 2.00  0.00
 3.00  0.03
 4.00  0.10
 5.00  0.23
 6.00  0.27
 7.00  0.27
 8.00  0.33
 9.00  0.33
10.00  0.37
11.00  0.37
12.00  0.40
13.00  0.40
14.00  0.43
15.00  0.43
16.00  0.43
17.00  0.43
18.00  0.43
19.00  0.43
20.00  0.43
};
\addplot [very thick, color2]
table {%
 1.00  0.00
 2.00  0.00
 3.00  0.10
 4.00  0.27
 5.00  0.37
 6.00  0.40
 7.00  0.43
 8.00  0.47
 9.00  0.50
10.00  0.50
11.00  0.50
12.00  0.50
13.00  0.50
14.00  0.50
15.00  0.50
16.00  0.50
17.00  0.50
18.00  0.50
19.00  0.50
20.00  0.50
};
\end{axis}

\end{tikzpicture}


==> figs/steps_eval-best_success_rate_Benchmarks.WATER_TANK.tikz.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{ 0.12, 0.47, 0.71}
\definecolor{color1}{rgb}{ 1.00, 0.50, 0.05}
\definecolor{color2}{rgb}{ 0.17, 0.63, 0.17}

\begin{axis}[
height=3.3cm,
tick align=outside,
tick pos=left,
width=3.3cm,
x grid style={white!69.02!black},
xlabel={Steps [\(\displaystyle \times 10000\)]},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.02!black},
ylabel={Success Rate},
ymin= 0.29, ymax= 1.03,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
 1.00  0.33
 2.00  0.97
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
21.00  1.00
22.00  1.00
23.00  1.00
24.00  1.00
25.00  1.00
26.00  1.00
27.00  1.00
28.00  1.00
29.00  1.00
30.00  1.00
31.00  1.00
32.00  1.00
33.00  1.00
34.00  1.00
35.00  1.00
36.00  1.00
37.00  1.00
38.00  1.00
39.00  1.00
40.00  1.00
41.00  1.00
42.00  1.00
43.00  1.00
44.00  1.00
45.00  1.00
46.00  1.00
47.00  1.00
48.00  1.00
49.00  1.00
50.00  1.00
};
\addplot [very thick, color1]
table {%
 1.00  0.36
 2.00  0.96
 3.00  1.00
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
21.00  1.00
22.00  1.00
23.00  1.00
24.00  1.00
25.00  1.00
26.00  1.00
27.00  1.00
28.00  1.00
29.00  1.00
30.00  1.00
31.00  1.00
32.00  1.00
33.00  1.00
34.00  1.00
35.00  1.00
36.00  1.00
37.00  1.00
38.00  1.00
39.00  1.00
40.00  1.00
41.00  1.00
42.00  1.00
43.00  1.00
44.00  1.00
45.00  1.00
46.00  1.00
47.00  1.00
48.00  1.00
49.00  1.00
50.00  1.00
};
\addplot [very thick, color2]
table {%
 1.00  0.84
 2.00  0.97
 3.00  0.97
 4.00  1.00
 5.00  1.00
 6.00  1.00
 7.00  1.00
 8.00  1.00
 9.00  1.00
10.00  1.00
11.00  1.00
12.00  1.00
13.00  1.00
14.00  1.00
15.00  1.00
16.00  1.00
17.00  1.00
18.00  1.00
19.00  1.00
20.00  1.00
21.00  1.00
22.00  1.00
23.00  1.00
24.00  1.00
25.00  1.00
26.00  1.00
27.00  1.00
28.00  1.00
29.00  1.00
30.00  1.00
31.00  1.00
32.00  1.00
33.00  1.00
34.00  1.00
35.00  1.00
36.00  1.00
37.00  1.00
38.00  1.00
39.00  1.00
40.00  1.00
41.00  1.00
42.00  1.00
43.00  1.00
44.00  1.00
45.00  1.00
46.00  1.00
47.00  1.00
48.00  1.00
49.00  1.00
50.00  1.00
};
\end{axis}

\end{tikzpicture}

